Is model self-assessment enough for diverse LVLM ensembles?

Ensembles of diverse Large Vision Language Models have demonstrated performance beyond that of single models across multiple datasets and tasks. However, the necessary aggregation process usually relies on training, parameter fitting, or complex task-specific pipelines. Furthermore, evaluation is limited, making a fair comparison difficult. We create a unified pipeline where we perform candidate response selection: we build an ensemble by selecting the best answer from a set provided by different models. We comprehensively evaluate across 34 different means of confidence estimation, 24 ensemble configurations, 20 datasets, and two prompt specifications. We show that simple training and parameter-free approaches can be sufficient, even for ensembles of different architectures. These simple self-assessment approaches rely solely on each constituent model's confidence, without explicit calibration, yet are able to perform better than said constituent models. They are also competitive with more involved alternatives on standard metrics such as accuracy, including on open-ended problems. However, we also discover that dataset, ensemble composition, and prompt wording are key confounding variables insufficiently explored by prior work that significantly affect ensemble performance, such that the ensemble can perform worse than its best constituent model. These must be optimized for to get the most out of ensembles, at the cost of limiting their generalizability. We recommend that practitioners consider training-free ensembles only if deployment conditions can be precisely characterized, with Best-of-N configurations of strong models being a good starting point.

==> (inline-0) <==
\begin{tabular}{llccccccccccccccccccccc}
\toprule
 & Dataset & A-OKVQA & AI2D & CMMMU & HallusionBench & LogicVista & MMBench CN & MMBench EN & MMMU & MMMU Pro & MMSafetyBench & MMStar & MMVet & MathVision & MathVista & OCRBench & OCRVQA & POPE & ScienceQA & WeMath & WildVision & All Complete \\
 & Metric & Acc. ↑ & Acc. ↑ & Acc. ↑ & Avg. Acc. ↑ & Acc. ↑ & Acc. ↑ & Acc. ↑ & Acc. ↑ & Acc. ↑ & Atk. Fail. Rate ↑ & Acc. ↑ & Acc. ↑ & Acc. ↑ & Acc. ↑ & Score (Norm.) ↑ & Acc. ↑ & F1 ↑ & Acc. ↑ & Score (Strict) ↑ & Win Rate ↑ & All ↑ \\
Model Name & Prompt Type &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{GLM-4.6V-Flash Inst. \cite{team_glm-45v_2026}} & Normal & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 80.82 {\footnotesize ±  0.03} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 85.13 {\footnotesize ±  0.10} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 47.11 {\footnotesize ±  0.13} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 70.77 {\footnotesize ±  0.28} & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 53.84 {\footnotesize ±  0.92} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 65.35 {\footnotesize ±  1.53} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 72.50 {\footnotesize ±  0.37} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 62.52 {\footnotesize ±  0.80} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 37.48 {\footnotesize ±  0.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 37.24 {\footnotesize ±  0.14} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 67.98 {\footnotesize ±  0.19} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 66.79 {\footnotesize ±  0.66} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 41.95 {\footnotesize ±  0.15} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 71.37 {\footnotesize ±  0.09} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 85.67 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 88.75 {\footnotesize ±  0.08} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 96.22 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 24.26 {\footnotesize ±  0.03} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 42.93 {\footnotesize ±  0.18} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 64.76 {\footnotesize ±  3.76} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 78.49 {\footnotesize ±  0.36} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 75.80 {\footnotesize ±  0.27} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 67.33 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 40.72 {\footnotesize ±  0.34} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 64.29 {\footnotesize ±  0.38} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 65.02 {\footnotesize ±  0.70} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 54.81 {\footnotesize ±  0.24} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 37.48 {\footnotesize ±  0.41} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 58.42 {\footnotesize ±  0.25} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 58.72 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 30.04 {\footnotesize ±  0.09} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 66.13 {\footnotesize ±  0.23} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 85.97 {\footnotesize ±  0.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 89.44 {\footnotesize ±  0.02} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 89.73 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 29.05 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 24.60 {\footnotesize ±  1.03} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 59.94 {\footnotesize ±  3.69} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{GLM-4.6V-Flash Thnk. \cite{team_glm-45v_2026}} & Normal & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 67.16 {\footnotesize ±  0.79} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 75.33 {\footnotesize ±  0.18} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 54.41 {\footnotesize ±  0.79} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 72.84 {\footnotesize ±  0.51} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 59.06 {\footnotesize ±  0.45} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 62.49 {\footnotesize ±  0.53} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 50.70 {\footnotesize ±  0.66} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 69.22 {\footnotesize ±  0.53} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 55.72 {\footnotesize ±  0.26} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 41.79 {\footnotesize ±  0.21} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 63.07 {\footnotesize ±  0.25} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 71.35 {\footnotesize ±  0.62} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 53.25 {\footnotesize ±  0.13} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 83.17 {\footnotesize ±  0.20} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 87.17 {\footnotesize ±  0.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 88.73 {\footnotesize ±  0.06} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 92.75 {\footnotesize ±  0.43} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 58.06 {\footnotesize ±  0.71} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 45.93 {\footnotesize ±  1.05} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 65.67 {\footnotesize ±  3.26} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 66.55 {\footnotesize ±  0.76} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 73.40 {\footnotesize ±  0.60} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 75.64 {\footnotesize ±  0.25} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 59.66 {\footnotesize ±  0.66} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 59.24 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 51.32 {\footnotesize ±  0.88} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 67.33 {\footnotesize ±  0.65} & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 55.09 {\footnotesize ±  0.45} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 62.56 {\footnotesize ±  0.51} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 66.21 {\footnotesize ±  0.55} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 52.79 {\footnotesize ±  0.21} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 83.00 {\footnotesize ±  0.17} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 87.13 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 88.96 {\footnotesize ±  0.11} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 90.97 {\footnotesize ±  0.23} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 59.34 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 28.13 {\footnotesize ±  0.35} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 65.12 {\footnotesize ±  3.24} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Gemma-3-4B Inst. \cite{team_gemma_2025}} & Normal & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 80.58 {\footnotesize ±  0.10} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 75.31 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 25.96 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 59.45 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 35.35 {\footnotesize ±  0.65} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 67.00 {\footnotesize ±  0.11} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 68.27 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 45.22 {\footnotesize ±  0.59} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 30.23 {\footnotesize ±  0.26} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 72.84 {\footnotesize ±  0.17} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 51.13 {\footnotesize ±  0.13} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 54.46 {\footnotesize ±  0.36} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 26.67 {\footnotesize ±  0.28} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 48.57 {\footnotesize ±  0.20} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 70.93 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 35.09 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 85.18 {\footnotesize ±  0.01} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 79.42 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 27.81 {\footnotesize ±  0.34} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 51.87 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 57.68 {\footnotesize ±  2.87} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 78.92 {\footnotesize ±  0.06} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 73.78 {\footnotesize ±  0.05} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 58.18 {\footnotesize ±  0.27} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 31.99 {\footnotesize ±  0.68} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 65.43 {\footnotesize ±  0.14} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 66.87 {\footnotesize ±  0.09} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 40.37 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 28.67 {\footnotesize ±  0.07} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 46.33 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 45.26 {\footnotesize ±  0.18} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 17.00 {\footnotesize ±  0.21} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 37.47 {\footnotesize ±  0.20} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 67.57 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 41.44 {\footnotesize ±  0.02} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 84.34 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 77.29 {\footnotesize ±  0.06} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 9.84 {\footnotesize ±  0.16} & {\cellcolor[HTML]{E44C34}} \color[HTML]{F1F1F1} 15.73 {\footnotesize ±  0.24} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 53.45 {\footnotesize ±  3.33} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{InternVL2-8B Inst. \cite{chen_revisiting_2026}} & Normal & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 81.83 {\footnotesize ±  0.20} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 78.80 {\footnotesize ±  0.31} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 35.44 {\footnotesize ±  0.40} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 60.60 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 32.59 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.49 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 72.68 {\footnotesize ±  0.72} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 43.26 {\footnotesize ±  0.52} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 24.35 {\footnotesize ±  0.40} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 55.34 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 55.33 {\footnotesize ±  0.43} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 50.17 {\footnotesize ±  1.53} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 19.77 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 53.70 {\footnotesize ±  0.72} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 71.77 {\footnotesize ±  0.28} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 45.92 {\footnotesize ±  0.02} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 82.74 {\footnotesize ±  0.27} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 96.17 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 20.63 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 28.20 {\footnotesize ±  1.06} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 59.55 {\footnotesize ±  3.34} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 83.00 {\footnotesize ±  0.23} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 79.88 {\footnotesize ±  0.08} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 61.20 {\footnotesize ±  0.85} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 31.92 {\footnotesize ±  0.52} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.13 {\footnotesize ±  0.20} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 72.86 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 44.67 {\footnotesize ±  0.50} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 26.92 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 56.91 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 39.56 {\footnotesize ±  0.91} & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} 17.15 {\footnotesize ±  0.20} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 53.10 {\footnotesize ±  0.47} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 72.00 {\footnotesize ±  0.44} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 46.02 {\footnotesize ±  0.02} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 83.19 {\footnotesize ±  0.27} & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 96.01 {\footnotesize ±  0.11} & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 14.16 {\footnotesize ±  0.66} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 19.87 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 58.54 {\footnotesize ±  3.60} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{InternVL3.5-2B Inst. \cite{wang_internvl35_2025}} & Normal & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 81.25 {\footnotesize ±  0.47} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 76.36 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 38.33 {\footnotesize ±  0.45} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 63.34 {\footnotesize ±  0.69} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 39.67 {\footnotesize ±  1.50} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 67.47 {\footnotesize ±  0.37} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 70.64 {\footnotesize ±  0.42} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 52.41 {\footnotesize ±  0.82} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 29.46 {\footnotesize ±  0.30} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 44.29 {\footnotesize ±  0.14} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 59.84 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 60.50 {\footnotesize ±  1.08} & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 25.26 {\footnotesize ±  0.59} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 60.40 {\footnotesize ±  0.21} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 80.73 {\footnotesize ±  0.37} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 52.16 {\footnotesize ±  0.04} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 85.87 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 86.23 {\footnotesize ±  0.28} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 26.32 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 26.00 {\footnotesize ±  0.81} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 62.40 {\footnotesize ±  2.87} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 81.98 {\footnotesize ±  0.43} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 76.21 {\footnotesize ±  0.19} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 63.44 {\footnotesize ±  0.44} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 30.72 {\footnotesize ±  1.39} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 70.23 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 72.65 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 46.96 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 29.19 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 57.04 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 48.38 {\footnotesize ±  0.71} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 25.67 {\footnotesize ±  0.35} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 55.50 {\footnotesize ±  0.66} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 82.73 {\footnotesize ±  0.42} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 51.62 {\footnotesize ±  0.06} & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.59 {\footnotesize ±  0.15} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 87.62 {\footnotesize ±  0.44} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 30.60 {\footnotesize ±  0.75} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 16.40 {\footnotesize ±  0.50} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 61.47 {\footnotesize ±  3.06} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{InternVL3.5-8B Inst. \cite{wang_internvl35_2025}} & Normal & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 83.17 {\footnotesize ±  0.61} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 80.45 {\footnotesize ±  0.29} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 43.81 {\footnotesize ±  0.78} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 67.23 {\footnotesize ±  0.33} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 44.00 {\footnotesize ±  0.79} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 72.96 {\footnotesize ±  0.42} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.13 {\footnotesize ±  0.22} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.00 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 38.84 {\footnotesize ±  0.67} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 60.22 {\footnotesize ±  0.63} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 61.93 {\footnotesize ±  0.47} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 72.39 {\footnotesize ±  1.56} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 30.75 {\footnotesize ±  0.31} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 66.20 {\footnotesize ±  0.31} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 77.10 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 37.18 {\footnotesize ±  0.06} & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 87.40 {\footnotesize ±  0.22} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 96.57 {\footnotesize ±  0.03} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 33.27 {\footnotesize ±  0.50} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 34.00 {\footnotesize ±  0.42} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 65.72 {\footnotesize ±  2.98} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 83.26 {\footnotesize ±  0.30} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 80.49 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 68.42 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 38.85 {\footnotesize ±  0.15} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 73.14 {\footnotesize ±  0.43} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 75.52 {\footnotesize ±  0.50} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 56.37 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 38.32 {\footnotesize ±  0.17} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 62.93 {\footnotesize ±  0.60} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 56.85 {\footnotesize ±  0.61} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 23.46 {\footnotesize ±  0.35} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 64.27 {\footnotesize ±  0.38} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 81.57 {\footnotesize ±  0.35} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 52.78 {\footnotesize ±  0.03} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 87.23 {\footnotesize ±  0.10} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 96.28 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 24.03 {\footnotesize ±  0.94} & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 17.93 {\footnotesize ±  0.52} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 64.61 {\footnotesize ±  3.21} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Kimi-VL-A3B Inst. \cite{team_kimi-vl_2025}} & Normal & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 87.69 {\footnotesize ±  0.05} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 85.10 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 41.59 {\footnotesize ±  0.55} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 65.79 {\footnotesize ±  0.46} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 39.67 {\footnotesize ±  0.97} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 80.70 {\footnotesize ±  0.10} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 82.09 {\footnotesize ±  0.21} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 52.78 {\footnotesize ±  0.67} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 36.01 {\footnotesize ±  0.19} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 46.33 {\footnotesize ±  0.47} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 62.76 {\footnotesize ±  0.21} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 57.94 {\footnotesize ±  0.60} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 23.62 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 66.60 {\footnotesize ±  0.49} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 87.00 {\footnotesize ±  0.06} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 86.35 {\footnotesize ±  0.01} & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 87.42 {\footnotesize ±  0.07} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 95.61 {\footnotesize ±  0.08} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 32.41 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 26.73 {\footnotesize ±  1.44} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 69.38 {\footnotesize ±  3.26} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 87.57 {\footnotesize ±  0.28} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 85.15 {\footnotesize ±  0.17} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 64.11 {\footnotesize ±  0.70} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 33.93 {\footnotesize ±  0.52} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 81.73 {\footnotesize ±  0.16} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 83.46 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 52.56 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 35.57 {\footnotesize ±  0.54} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 61.93 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 49.68 {\footnotesize ±  0.51} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 26.66 {\footnotesize ±  0.24} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 67.37 {\footnotesize ±  0.48} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 89.20 {\footnotesize ±  0.15} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 84.88 {\footnotesize ±  0.02} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 87.53 {\footnotesize ±  0.07} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 95.52 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 21.65 {\footnotesize ±  0.51} & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 17.87 {\footnotesize ±  0.13} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 68.02 {\footnotesize ±  3.56} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{LLaVA-OneVision-Qwen2-OV-7B Inst. \cite{li_llava-onevision_2025}} & Normal & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 91.73 {\footnotesize ±  0.03} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 82.42 {\footnotesize ±  0.02} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 38.85 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 57.73 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 32.14 {\footnotesize ±  0.07} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 81.50 {\footnotesize ±  0.00} & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 80.73 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 50.33 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 56.41 {\footnotesize ±  0.11} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 61.73 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 48.67 {\footnotesize ±  0.77} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 17.60 {\footnotesize ±  0.04} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 61.50 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 62.27 {\footnotesize ±  0.03} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 64.36 {\footnotesize ±  0.00} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 88.28 {\footnotesize ±  0.03} & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 94.64 {\footnotesize ±  0.02} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 17.81 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 29.47 {\footnotesize ±  0.24} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 62.87 {\footnotesize ±  3.65} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 91.09 {\footnotesize ±  0.00} & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 82.87 {\footnotesize ±  0.02} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 60.29 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 34.90 {\footnotesize ±  0.13} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 81.66 {\footnotesize ±  0.04} & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 80.65 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 50.52 {\footnotesize ±  0.10} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 61.93 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 41.15 {\footnotesize ±  0.21} & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} 17.96 {\footnotesize ±  0.10} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 58.33 {\footnotesize ±  0.09} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 65.63 {\footnotesize ±  0.03} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 64.15 {\footnotesize ±  0.00} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 88.70 {\footnotesize ±  0.02} & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 94.79 {\footnotesize ±  0.02} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 15.84 {\footnotesize ±  0.06} & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 13.47 {\footnotesize ±  0.53} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 62.66 {\footnotesize ±  3.71} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{LLaVA-v1.6-Vicuna-13B Inst. \cite{liu_improved_2024}} & Normal & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 73.04 {\footnotesize ±  0.46} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 50.65 {\footnotesize ±  0.28} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 47.95 {\footnotesize ±  1.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 13.94 {\footnotesize ±  0.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 28.59 {\footnotesize ±  0.37} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 47.34 {\footnotesize ±  0.34} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 54.74 {\footnotesize ±  0.64} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 35.56 {\footnotesize ±  0.79} & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 32.20 {\footnotesize ±  1.43} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 19.59 {\footnotesize ±  0.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 24.23 {\footnotesize ±  0.49} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 39.73 {\footnotesize ±  0.86} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 58.90 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 81.54 {\footnotesize ±  0.30} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 57.91 {\footnotesize ±  0.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 1.84 {\footnotesize ±  0.23} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 40.87 {\footnotesize ±  3.20} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 74.41 {\footnotesize ±  0.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.01 {\footnotesize ±  0.57} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 53.63 {\footnotesize ±  1.23} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 20.95 {\footnotesize ±  1.04} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 31.32 {\footnotesize ±  0.52} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 47.78 {\footnotesize ±  0.49} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 35.93 {\footnotesize ±  0.47} & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 31.80 {\footnotesize ±  1.21} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 15.04 {\footnotesize ±  0.24} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 27.17 {\footnotesize ±  0.58} & {\cellcolor[HTML]{D93429}} \color[HTML]{F1F1F1} 42.67 {\footnotesize ±  0.28} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 59.02 {\footnotesize ±  0.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.20 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.43 {\footnotesize ±  0.14} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 4.00 {\footnotesize ±  0.50} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 41.69 {\footnotesize ±  3.01} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{LLaVA-v1.6-Vicuna-7B Inst. \cite{liu_improved_2024}} & Normal & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 79.18 {\footnotesize ±  0.26} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 59.27 {\footnotesize ±  0.07} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} 49.04 {\footnotesize ±  0.81} & {\cellcolor[HTML]{D93429}} \color[HTML]{F1F1F1} 19.76 {\footnotesize ±  0.92} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 42.41 {\footnotesize ±  0.83} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 53.92 {\footnotesize ±  0.47} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 47.54 {\footnotesize ±  0.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 35.20 {\footnotesize ±  0.44} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 30.24 {\footnotesize ±  0.28} & {\cellcolor[HTML]{EA5739}} \color[HTML]{F1F1F1} 22.52 {\footnotesize ±  0.18} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 25.37 {\footnotesize ±  0.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 37.10 {\footnotesize ±  0.72} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 56.50 {\footnotesize ±  0.01} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 81.35 {\footnotesize ±  0.50} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 63.07 {\footnotesize ±  0.22} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 2.41 {\footnotesize ±  0.26} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 43.82 {\footnotesize ±  3.25} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 77.61 {\footnotesize ±  0.08} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 57.59 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 50.75 {\footnotesize ±  0.95} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 27.52 {\footnotesize ±  1.03} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 42.11 {\footnotesize ±  0.65} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 50.39 {\footnotesize ±  0.04} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 36.47 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 25.83 {\footnotesize ±  0.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 13.39 {\footnotesize ±  0.32} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 25.70 {\footnotesize ±  0.46} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 39.57 {\footnotesize ±  0.68} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 57.35 {\footnotesize ±  0.05} & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 75.96 {\footnotesize ±  0.22} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 63.28 {\footnotesize ±  0.79} & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 4.82 {\footnotesize ±  0.54} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C21C27}} \color[HTML]{F1F1F1} 43.22 {\footnotesize ±  3.13} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{MiniCPM-V4 Inst. \cite{yao_efficient_2025}} & Normal & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 85.24 {\footnotesize ±  0.31} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 80.25 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 38.44 {\footnotesize ±  0.87} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 64.39 {\footnotesize ±  0.52} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 31.10 {\footnotesize ±  0.90} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 76.81 {\footnotesize ±  0.13} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 78.22 {\footnotesize ±  0.21} & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 44.56 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 16.01 {\footnotesize ±  0.06} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 45.30 {\footnotesize ±  0.42} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 58.09 {\footnotesize ±  0.35} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 51.94 {\footnotesize ±  0.71} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 18.57 {\footnotesize ±  0.13} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 61.77 {\footnotesize ±  0.42} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 84.30 {\footnotesize ±  0.35} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 71.28 {\footnotesize ±  0.00} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 82.65 {\footnotesize ±  0.02} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.58 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 20.54 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 24.67 {\footnotesize ±  0.79} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 64.18 {\footnotesize ±  3.53} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 85.12 {\footnotesize ±  0.24} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.62 {\footnotesize ±  0.17} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 64.04 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 32.14 {\footnotesize ±  0.64} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 77.40 {\footnotesize ±  0.15} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 78.59 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 44.78 {\footnotesize ±  0.67} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 21.77 {\footnotesize ±  0.52} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 57.36 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 45.96 {\footnotesize ±  0.40} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 17.84 {\footnotesize ±  0.11} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 57.87 {\footnotesize ±  0.38} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 84.97 {\footnotesize ±  0.49} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 66.25 {\footnotesize ±  0.02} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 86.82 {\footnotesize ±  0.32} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.76 {\footnotesize ±  0.06} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 15.65 {\footnotesize ±  0.47} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 14.00 {\footnotesize ±  1.06} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 63.23 {\footnotesize ±  3.71} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{MiniCPM-V4.5 Inst. \cite{yu_minicpm-v_2026}} & Normal & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.86 {\footnotesize ±  0.43} & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 84.46 {\footnotesize ±  0.23} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 47.67 {\footnotesize ±  0.39} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 68.66 {\footnotesize ±  0.56} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 50.34 {\footnotesize ±  1.23} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 82.97 {\footnotesize ±  0.35} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 83.26 {\footnotesize ±  0.27} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 61.30 {\footnotesize ±  0.58} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 42.24 {\footnotesize ±  0.40} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 52.72 {\footnotesize ±  0.29} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 66.47 {\footnotesize ±  0.25} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 64.34 {\footnotesize ±  0.74} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 27.24 {\footnotesize ±  0.04} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 70.20 {\footnotesize ±  0.70} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 86.00 {\footnotesize ±  0.15} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 69.54 {\footnotesize ±  0.00} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 85.10 {\footnotesize ±  0.18} & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.49 {\footnotesize ±  0.10} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 43.14 {\footnotesize ±  0.94} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 43.33 {\footnotesize ±  0.57} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 71.20 {\footnotesize ±  2.79} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 88.01 {\footnotesize ±  0.19} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 84.91 {\footnotesize ±  0.28} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 71.40 {\footnotesize ±  0.74} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 38.11 {\footnotesize ±  0.52} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 84.00 {\footnotesize ±  0.10} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 84.88 {\footnotesize ±  0.10} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 55.70 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 36.71 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 63.16 {\footnotesize ±  0.43} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 57.52 {\footnotesize ±  0.38} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 23.78 {\footnotesize ±  0.23} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 64.70 {\footnotesize ±  0.29} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 85.30 {\footnotesize ±  0.06} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 70.05 {\footnotesize ±  0.03} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 87.52 {\footnotesize ±  0.13} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.33 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 23.75 {\footnotesize ±  0.67} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 22.27 {\footnotesize ±  0.37} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 68.36 {\footnotesize ±  3.44} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{MiniCPM-V4.5 Thnk. \cite{yu_minicpm-v_2026}} & Normal & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 88.56 {\footnotesize ±  0.05} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 85.59 {\footnotesize ±  0.15} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.00 {\footnotesize ±  1.01} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 73.89 {\footnotesize ±  0.39} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 56.67 {\footnotesize ±  0.83} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 85.29 {\footnotesize ±  0.27} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 87.33 {\footnotesize ±  0.16} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 64.93 {\footnotesize ±  0.39} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 52.72 {\footnotesize ±  0.60} & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 39.21 {\footnotesize ±  0.36} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 70.69 {\footnotesize ±  0.33} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 68.44 {\footnotesize ±  0.51} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 43.17 {\footnotesize ±  0.42} & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 78.27 {\footnotesize ±  0.18} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 88.47 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 24.91 {\footnotesize ±  0.03} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 86.97 {\footnotesize ±  0.13} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 98.89 {\footnotesize ±  0.06} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 55.46 {\footnotesize ±  0.69} & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 46.27 {\footnotesize ±  0.71} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 72.84 {\footnotesize ±  2.94} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 88.62 {\footnotesize ±  0.10} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 84.33 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 73.71 {\footnotesize ±  0.53} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 55.11 {\footnotesize ±  0.54} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 85.40 {\footnotesize ±  0.13} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 86.22 {\footnotesize ±  0.39} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 65.74 {\footnotesize ±  0.38} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 51.71 {\footnotesize ±  0.37} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 69.67 {\footnotesize ±  0.23} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 63.23 {\footnotesize ±  0.76} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 42.94 {\footnotesize ±  0.24} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 78.70 {\footnotesize ±  0.60} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 76.70 {\footnotesize ±  0.45} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 26.37 {\footnotesize ±  0.03} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 87.21 {\footnotesize ±  0.12} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.74 {\footnotesize ±  0.10} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 55.11 {\footnotesize ±  0.40} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 26.60 {\footnotesize ±  0.23} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 71.40 {\footnotesize ±  2.85} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Ministral-3-8B-2512 Inst. \cite{liu_ministral_2026}} & Normal & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 79.27 {\footnotesize ±  0.38} & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 79.59 {\footnotesize ±  0.18} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 47.44 {\footnotesize ±  0.82} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 66.53 {\footnotesize ±  0.13} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 48.47 {\footnotesize ±  0.54} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 77.27 {\footnotesize ±  0.19} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.74 {\footnotesize ±  0.25} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 60.07 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 35.97 {\footnotesize ±  0.02} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 58.75 {\footnotesize ±  0.12} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 57.51 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 60.61 {\footnotesize ±  0.52} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 34.61 {\footnotesize ±  0.33} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 63.67 {\footnotesize ±  0.19} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 75.93 {\footnotesize ±  0.12} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 68.94 {\footnotesize ±  0.01} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 84.69 {\footnotesize ±  0.06} & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 87.32 {\footnotesize ±  0.17} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 40.48 {\footnotesize ±  0.11} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 44.60 {\footnotesize ±  1.59} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.64 {\footnotesize ±  2.31} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 79.59 {\footnotesize ±  0.15} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 79.35 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 66.42 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 37.14 {\footnotesize ±  0.34} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 73.09 {\footnotesize ±  0.07} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 73.37 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 53.00 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 34.72 {\footnotesize ±  0.21} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 51.53 {\footnotesize ±  0.20} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 47.89 {\footnotesize ±  0.63} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 20.53 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 48.77 {\footnotesize ±  0.13} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 75.03 {\footnotesize ±  0.09} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 63.46 {\footnotesize ±  0.01} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 84.54 {\footnotesize ±  0.02} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 85.73 {\footnotesize ±  0.08} & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 16.22 {\footnotesize ±  0.21} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 24.27 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 60.18 {\footnotesize ±  3.26} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Ministral-3-8B-2512 Thnk. \cite{liu_ministral_2026}} & Normal & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.45 {\footnotesize ±  0.27} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 64.38 {\footnotesize ±  0.23} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 44.22 {\footnotesize ±  1.45} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 68.42 {\footnotesize ±  0.46} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 51.23 {\footnotesize ±  0.65} & {\cellcolor[HTML]{D93429}} \color[HTML]{F1F1F1} 35.11 {\footnotesize ±  0.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 34.83 {\footnotesize ±  0.78} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 44.26 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 35.28 {\footnotesize ±  0.23} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 62.34 {\footnotesize ±  0.19} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 47.16 {\footnotesize ±  0.99} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 52.87 {\footnotesize ±  0.27} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 45.19 {\footnotesize ±  0.27} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 56.33 {\footnotesize ±  0.19} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 73.43 {\footnotesize ±  0.44} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 54.10 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 81.84 {\footnotesize ±  0.30} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 74.84 {\footnotesize ±  0.63} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 28.32 {\footnotesize ±  1.55} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 34.80 {\footnotesize ±  0.70} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 55.37 {\footnotesize ±  2.30} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 77.44 {\footnotesize ±  0.41} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 75.02 {\footnotesize ±  0.17} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 68.70 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 40.34 {\footnotesize ±  1.00} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 65.56 {\footnotesize ±  0.23} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 64.45 {\footnotesize ±  0.47} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 42.07 {\footnotesize ±  0.45} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 32.74 {\footnotesize ±  0.27} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 46.71 {\footnotesize ±  0.50} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 46.73 {\footnotesize ±  1.16} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 42.14 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 47.40 {\footnotesize ±  1.05} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 71.37 {\footnotesize ±  0.43} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 50.60 {\footnotesize ±  0.03} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 84.41 {\footnotesize ±  0.14} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 79.10 {\footnotesize ±  0.54} & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 17.05 {\footnotesize ±  1.22} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 20.67 {\footnotesize ±  1.34} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 58.47 {\footnotesize ±  2.72} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Ovis2.5-2B Inst. \cite{lu_ovis25_2025}} & Normal & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 83.38 {\footnotesize ±  0.31} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 83.77 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 39.41 {\footnotesize ±  0.42} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 63.20 {\footnotesize ±  0.42} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 37.81 {\footnotesize ±  1.44} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 78.46 {\footnotesize ±  0.10} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 79.13 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 47.59 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 31.14 {\footnotesize ±  0.11} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 38.47 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 60.51 {\footnotesize ±  0.30} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 58.98 {\footnotesize ±  1.23} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 19.91 {\footnotesize ±  0.30} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 67.03 {\footnotesize ±  0.33} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 86.87 {\footnotesize ±  0.33} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 66.37 {\footnotesize ±  0.02} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 87.10 {\footnotesize ±  0.07} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 95.57 {\footnotesize ±  0.03} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 35.91 {\footnotesize ±  1.15} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 27.00 {\footnotesize ±  0.80} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 66.93 {\footnotesize ±  3.16} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 85.44 {\footnotesize ±  0.08} & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 84.55 {\footnotesize ±  0.33} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 64.42 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 35.87 {\footnotesize ±  0.30} & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 78.72 {\footnotesize ±  0.22} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 80.01 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 47.22 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 31.62 {\footnotesize ±  0.29} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.09 {\footnotesize ±  0.31} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 52.87 {\footnotesize ±  1.36} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 20.03 {\footnotesize ±  0.05} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 65.33 {\footnotesize ±  0.77} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 87.00 {\footnotesize ±  0.25} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 67.42 {\footnotesize ±  0.03} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 89.08 {\footnotesize ±  0.19} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 96.39 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 21.30 {\footnotesize ±  0.77} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 19.67 {\footnotesize ±  0.93} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 65.90 {\footnotesize ±  3.53} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Ovis2.5-9B Inst. \cite{lu_ovis25_2025}} & Normal & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 86.46 {\footnotesize ±  0.26} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 86.93 {\footnotesize ±  0.13} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 49.67 {\footnotesize ±  0.71} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 69.26 {\footnotesize ±  0.15} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 46.76 {\footnotesize ±  0.85} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 83.82 {\footnotesize ±  0.20} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 84.86 {\footnotesize ±  0.25} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 55.89 {\footnotesize ±  0.42} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 39.79 {\footnotesize ±  0.19} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 56.21 {\footnotesize ±  0.31} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 67.07 {\footnotesize ±  0.23} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 64.25 {\footnotesize ±  0.74} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 24.40 {\footnotesize ±  0.14} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 72.47 {\footnotesize ±  0.09} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 85.17 {\footnotesize ±  0.03} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 69.70 {\footnotesize ±  0.02} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 88.30 {\footnotesize ±  0.04} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 96.74 {\footnotesize ±  0.04} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 44.67 {\footnotesize ±  1.24} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 32.67 {\footnotesize ±  0.48} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 71.39 {\footnotesize ±  2.90} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 86.70 {\footnotesize ±  0.29} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 86.31 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 71.08 {\footnotesize ±  0.26} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 41.46 {\footnotesize ±  0.83} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 83.41 {\footnotesize ±  0.18} & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 84.47 {\footnotesize ±  0.27} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 56.59 {\footnotesize ±  0.41} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 39.87 {\footnotesize ±  0.13} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 66.58 {\footnotesize ±  0.60} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 59.33 {\footnotesize ±  0.33} & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 25.14 {\footnotesize ±  0.11} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 71.03 {\footnotesize ±  0.32} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 82.80 {\footnotesize ±  0.15} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 69.98 {\footnotesize ±  0.02} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 88.97 {\footnotesize ±  0.02} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 96.71 {\footnotesize ±  0.05} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 40.70 {\footnotesize ±  0.83} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 23.60 {\footnotesize ±  0.40} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 70.31 {\footnotesize ±  3.01} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen2.5-VL-3B Inst. \cite{bai_qwen25-vl_2025}} & Normal & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 85.21 {\footnotesize ±  0.06} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.81 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 39.00 {\footnotesize ±  0.44} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 63.58 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 40.64 {\footnotesize ±  0.84} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 76.24 {\footnotesize ±  0.04} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 76.08 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 47.59 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 32.83 {\footnotesize ±  0.18} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 62.60 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 55.33 {\footnotesize ±  0.32} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 57.72 {\footnotesize ±  0.43} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 24.02 {\footnotesize ±  0.21} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 59.40 {\footnotesize ±  0.35} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 83.17 {\footnotesize ±  0.12} & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 74.48 {\footnotesize ±  0.01} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 86.14 {\footnotesize ±  0.03} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 79.10 {\footnotesize ±  0.09} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 19.36 {\footnotesize ±  0.19} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 26.73 {\footnotesize ±  0.71} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 64.09 {\footnotesize ±  3.14} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 85.44 {\footnotesize ±  0.08} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.30 {\footnotesize ±  0.14} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 67.02 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 35.72 {\footnotesize ±  0.52} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 77.06 {\footnotesize ±  0.17} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 76.39 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 49.11 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 32.47 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 55.47 {\footnotesize ±  0.23} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 53.44 {\footnotesize ±  0.76} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 18.56 {\footnotesize ±  0.25} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 60.80 {\footnotesize ±  0.21} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 83.87 {\footnotesize ±  0.03} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 74.61 {\footnotesize ±  0.01} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 86.93 {\footnotesize ±  0.04} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 78.75 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 23.49 {\footnotesize ±  0.16} & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 15.60 {\footnotesize ±  0.53} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 63.92 {\footnotesize ±  3.27} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen2.5-VL-7B Inst. \cite{bai_qwen25-vl_2025}} & Normal & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 86.67 {\footnotesize ±  0.06} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 83.92 {\footnotesize ±  0.05} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 41.81 {\footnotesize ±  0.46} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 69.93 {\footnotesize ±  0.06} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 45.26 {\footnotesize ±  0.79} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 81.24 {\footnotesize ±  0.14} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 82.48 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 53.93 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 37.90 {\footnotesize ±  0.18} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 57.82 {\footnotesize ±  0.65} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 63.96 {\footnotesize ±  0.47} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 65.31 {\footnotesize ±  0.45} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 27.11 {\footnotesize ±  0.09} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 70.63 {\footnotesize ±  0.17} & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 88.70 {\footnotesize ±  0.10} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 76.63 {\footnotesize ±  0.01} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 86.85 {\footnotesize ±  0.01} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 88.90 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 32.16 {\footnotesize ±  0.17} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 39.60 {\footnotesize ±  0.69} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 69.98 {\footnotesize ±  2.95} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.92 {\footnotesize ±  0.10} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 85.01 {\footnotesize ±  0.04} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 71.19 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 40.12 {\footnotesize ±  0.20} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 83.13 {\footnotesize ±  0.12} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 83.23 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 51.59 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 37.48 {\footnotesize ±  0.16} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 62.60 {\footnotesize ±  0.24} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 57.58 {\footnotesize ±  0.19} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 21.70 {\footnotesize ±  0.09} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 67.97 {\footnotesize ±  0.17} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 88.93 {\footnotesize ±  0.09} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 76.93 {\footnotesize ±  0.01} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 87.74 {\footnotesize ±  0.02} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 86.11 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 29.87 {\footnotesize ±  0.09} & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 18.60 {\footnotesize ±  1.01} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 68.67 {\footnotesize ±  3.23} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen3-VL-8B Inst. \cite{bai_qwen3-vl_2025}} & Normal & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 87.42 {\footnotesize ±  0.13} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 85.08 {\footnotesize ±  0.33} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 53.70 {\footnotesize ±  0.72} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 73.40 {\footnotesize ±  0.28} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 56.90 {\footnotesize ±  0.76} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 84.34 {\footnotesize ±  0.07} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 85.19 {\footnotesize ±  0.18} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 62.89 {\footnotesize ±  0.48} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 40.81 {\footnotesize ±  0.15} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 75.85 {\footnotesize ±  0.13} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 70.58 {\footnotesize ±  0.21} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 67.91 {\footnotesize ±  0.99} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 55.54 {\footnotesize ±  0.32} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 76.00 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 89.87 {\footnotesize ±  0.19} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 71.94 {\footnotesize ±  0.03} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 88.12 {\footnotesize ±  0.15} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 95.29 {\footnotesize ±  0.14} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 56.54 {\footnotesize ±  0.25} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 56.87 {\footnotesize ±  0.24} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 76.27 {\footnotesize ±  1.89} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 87.48 {\footnotesize ±  0.15} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 85.59 {\footnotesize ±  0.05} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 72.84 {\footnotesize ±  0.27} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 40.72 {\footnotesize ±  0.13} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 83.93 {\footnotesize ±  0.07} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 84.78 {\footnotesize ±  0.05} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 56.04 {\footnotesize ±  0.27} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 40.79 {\footnotesize ±  0.14} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 65.20 {\footnotesize ±  0.25} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 59.91 {\footnotesize ±  0.40} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 29.93 {\footnotesize ±  0.15} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 64.80 {\footnotesize ±  0.17} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 87.20 {\footnotesize ±  0.12} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 71.13 {\footnotesize ±  0.05} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 87.97 {\footnotesize ±  0.02} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 94.05 {\footnotesize ±  0.02} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 33.27 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 23.40 {\footnotesize ±  0.31} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 69.92 {\footnotesize ±  3.05} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen3.5-2B Inst. \cite{team_qwen35_2026}} & Normal & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 82.13 {\footnotesize ±  0.56} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 79.72 {\footnotesize ±  0.21} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 46.48 {\footnotesize ±  1.06} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 65.86 {\footnotesize ±  0.56} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 53.02 {\footnotesize ±  0.79} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.87 {\footnotesize ±  0.51} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.08 {\footnotesize ±  0.24} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 55.11 {\footnotesize ±  0.58} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 42.95 {\footnotesize ±  0.03} & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 71.03 {\footnotesize ±  0.13} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 66.29 {\footnotesize ±  0.71} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 58.76 {\footnotesize ±  0.49} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 46.95 {\footnotesize ±  0.47} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 73.07 {\footnotesize ±  0.09} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 84.20 {\footnotesize ±  0.20} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 63.18 {\footnotesize ±  0.05} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 88.58 {\footnotesize ±  0.12} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 88.86 {\footnotesize ±  0.29} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 56.51 {\footnotesize ±  0.72} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 37.13 {\footnotesize ±  0.81} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 70.20 {\footnotesize ±  1.90} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 80.58 {\footnotesize ±  0.33} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 76.05 {\footnotesize ±  0.27} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 65.97 {\footnotesize ±  1.06} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 31.10 {\footnotesize ±  0.79} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 68.60 {\footnotesize ±  0.17} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 70.18 {\footnotesize ±  0.11} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 43.07 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 28.29 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 55.87 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 45.08 {\footnotesize ±  0.81} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 39.36 {\footnotesize ±  0.46} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 46.83 {\footnotesize ±  0.48} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 81.73 {\footnotesize ±  0.52} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 63.24 {\footnotesize ±  0.03} & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 88.10 {\footnotesize ±  0.02} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 79.30 {\footnotesize ±  0.07} & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 14.16 {\footnotesize ±  0.80} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 22.20 {\footnotesize ±  1.42} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 60.41 {\footnotesize ±  3.09} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen3.5-4B Inst. \cite{team_qwen35_2026}} & Normal & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 85.50 {\footnotesize ±  0.48} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 86.22 {\footnotesize ±  0.08} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 56.48 {\footnotesize ±  1.04} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 72.45 {\footnotesize ±  0.21} & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 65.10 {\footnotesize ±  0.89} & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 80.03 {\footnotesize ±  0.43} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 82.69 {\footnotesize ±  0.19} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 69.22 {\footnotesize ±  0.68} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 56.01 {\footnotesize ±  0.82} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 68.73 {\footnotesize ±  0.49} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 72.02 {\footnotesize ±  0.44} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 66.61 {\footnotesize ±  0.08} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 65.58 {\footnotesize ±  0.33} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 81.13 {\footnotesize ±  0.32} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 85.37 {\footnotesize ±  0.07} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 67.45 {\footnotesize ±  0.03} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 85.04 {\footnotesize ±  0.20} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 96.58 {\footnotesize ±  0.10} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 69.75 {\footnotesize ±  1.05} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 53.33 {\footnotesize ±  1.29} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 77.43 {\footnotesize ±  1.41} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 81.86 {\footnotesize ±  0.64} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.31 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 68.31 {\footnotesize ±  0.27} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 44.52 {\footnotesize ±  0.59} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 73.99 {\footnotesize ±  0.04} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 73.30 {\footnotesize ±  0.24} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 55.11 {\footnotesize ±  1.24} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 40.62 {\footnotesize ±  0.66} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 59.93 {\footnotesize ±  0.48} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 54.72 {\footnotesize ±  0.92} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 62.59 {\footnotesize ±  0.31} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 67.67 {\footnotesize ±  0.46} & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 82.27 {\footnotesize ±  0.18} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 67.79 {\footnotesize ±  0.05} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 84.04 {\footnotesize ±  0.18} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 89.33 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 26.35 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 23.80 {\footnotesize ±  0.95} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 67.87 {\footnotesize ±  2.43} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen3.5-9B Inst. \cite{team_qwen35_2026}} & Normal & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 88.09 {\footnotesize ±  0.18} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 87.86 {\footnotesize ±  0.10} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 58.63 {\footnotesize ±  0.45} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 73.01 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 68.83 {\footnotesize ±  0.39} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 81.94 {\footnotesize ±  0.13} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 84.88 {\footnotesize ±  0.73} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 72.33 {\footnotesize ±  0.17} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 60.56 {\footnotesize ±  0.76} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 66.63 {\footnotesize ±  0.23} & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 74.22 {\footnotesize ±  0.16} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 72.37 {\footnotesize ±  0.64} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 68.82 {\footnotesize ±  0.21} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 81.80 {\footnotesize ±  0.50} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 84.03 {\footnotesize ±  0.12} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 66.98 {\footnotesize ±  0.07} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 87.21 {\footnotesize ±  0.09} & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 97.19 {\footnotesize ±  0.07} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.22 {\footnotesize ±  0.53} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 57.47 {\footnotesize ±  1.23} & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 79.30 {\footnotesize ±  1.31} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 86.26 {\footnotesize ±  0.15} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 86.39 {\footnotesize ±  0.30} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 71.89 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 39.22 {\footnotesize ±  0.42} & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 79.82 {\footnotesize ±  0.30} & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 81.55 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 58.78 {\footnotesize ±  0.32} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 40.44 {\footnotesize ±  0.39} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 65.62 {\footnotesize ±  0.42} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 55.41 {\footnotesize ±  0.64} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 21.18 {\footnotesize ±  0.45} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 58.50 {\footnotesize ±  0.67} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 86.40 {\footnotesize ±  0.15} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 67.82 {\footnotesize ±  0.05} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 87.85 {\footnotesize ±  0.14} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 93.10 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 31.21 {\footnotesize ±  0.57} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 20.53 {\footnotesize ±  0.33} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 67.48 {\footnotesize ±  3.26} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen3.5-9B Thnk. \cite{team_qwen35_2026}} & Normal & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.98 {\footnotesize ±  0.39} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 87.32 {\footnotesize ±  0.17} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 49.63 {\footnotesize ±  0.85} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 72.80 {\footnotesize ±  0.52} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 64.50 {\footnotesize ±  0.20} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 85.45 {\footnotesize ±  0.19} & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 87.51 {\footnotesize ±  0.29} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 67.70 {\footnotesize ±  0.26} & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 60.42 {\footnotesize ±  0.23} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 67.68 {\footnotesize ±  0.27} & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 75.04 {\footnotesize ±  0.19} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 68.69 {\footnotesize ±  0.37} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 60.69 {\footnotesize ±  0.32} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 81.70 {\footnotesize ±  0.38} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 87.93 {\footnotesize ±  0.39} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 52.16 {\footnotesize ±  0.02} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 87.96 {\footnotesize ±  0.26} & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 97.19 {\footnotesize ±  0.17} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 70.16 {\footnotesize ±  0.17} & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 55.47 {\footnotesize ±  1.10} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 77.80 {\footnotesize ±  1.85} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 89.81 {\footnotesize ±  0.23} & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 88.04 {\footnotesize ±  0.01} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 77.32 {\footnotesize ±  0.25} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 64.80 {\footnotesize ±  0.54} & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 85.76 {\footnotesize ±  0.44} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 87.18 {\footnotesize ±  0.11} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 68.30 {\footnotesize ±  0.23} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.41 {\footnotesize ±  0.43} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 76.09 {\footnotesize ±  0.51} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 65.57 {\footnotesize ±  1.54} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 62.32 {\footnotesize ±  0.24} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 81.70 {\footnotesize ±  0.50} & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 87.63 {\footnotesize ±  0.18} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 53.33 {\footnotesize ±  0.04} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 88.24 {\footnotesize ±  0.25} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.74 {\footnotesize ±  0.07} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 71.17 {\footnotesize ±  0.75} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 33.33 {\footnotesize ±  0.41} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 78.45 {\footnotesize ±  1.84} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{SmolVLM2-2B Inst. \cite{marafioti_smolvlm_2025}} & Normal & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 75.23 {\footnotesize ±  0.51} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 66.00 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 22.33 {\footnotesize ±  0.32} & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 54.29 {\footnotesize ±  0.55} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 25.95 {\footnotesize ±  0.26} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 37.51 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 55.78 {\footnotesize ±  0.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 32.41 {\footnotesize ±  1.19} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 46.17 {\footnotesize ±  0.29} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 42.69 {\footnotesize ±  1.00} & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 28.38 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 13.88 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 41.67 {\footnotesize ±  0.46} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 57.40 {\footnotesize ±  0.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.18 {\footnotesize ±  0.01} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 83.01 {\footnotesize ±  0.39} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 80.85 {\footnotesize ±  0.22} & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} 4.57 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 8.60 {\footnotesize ±  0.35} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 44.49 {\footnotesize ±  3.85} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 74.73 {\footnotesize ±  0.54} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 65.80 {\footnotesize ±  0.35} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 56.71 {\footnotesize ±  1.28} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 26.77 {\footnotesize ±  0.71} & {\cellcolor[HTML]{E14430}} \color[HTML]{F1F1F1} 36.53 {\footnotesize ±  0.71} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 56.04 {\footnotesize ±  0.31} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 33.67 {\footnotesize ±  1.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 42.49 {\footnotesize ±  0.77} & {\cellcolor[HTML]{C21C27}} \color[HTML]{F1F1F1} 28.75 {\footnotesize ±  0.79} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 14.61 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 44.67 {\footnotesize ±  1.19} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 63.87 {\footnotesize ±  0.68} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 25.75 {\footnotesize ±  0.11} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 80.05 {\footnotesize ±  0.24} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 82.18 {\footnotesize ±  0.21} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 4.10 {\footnotesize ±  0.69} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 10.87 {\footnotesize ±  0.44} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 46.87 {\footnotesize ±  3.51} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Step3-VL-10B Thnk. \cite{huang_step3-vl-10b_2026}} & Normal & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 86.00 {\footnotesize ±  0.18} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 87.74 {\footnotesize ±  0.21} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 48.44 {\footnotesize ±  0.80} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 76.66 {\footnotesize ±  0.54} & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 66.37 {\footnotesize ±  0.97} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 88.29 {\footnotesize ±  0.05} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 86.46 {\footnotesize ±  0.34} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 73.96 {\footnotesize ±  0.89} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 59.23 {\footnotesize ±  0.08} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 62.08 {\footnotesize ±  0.30} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 76.31 {\footnotesize ±  0.18} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 75.03 {\footnotesize ±  0.58} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 64.01 {\footnotesize ±  0.56} & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 83.70 {\footnotesize ±  0.26} & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 86.30 {\footnotesize ±  0.12} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 58.48 {\footnotesize ±  0.08} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 87.23 {\footnotesize ±  0.22} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.74 {\footnotesize ±  0.09} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.44 {\footnotesize ±  0.47} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 51.93 {\footnotesize ±  0.70} & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 79.52 {\footnotesize ±  1.58} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 87.48 {\footnotesize ±  0.15} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 88.35 {\footnotesize ±  0.23} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 77.43 {\footnotesize ±  0.33} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 65.92 {\footnotesize ±  0.27} & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 88.03 {\footnotesize ±  0.16} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 88.13 {\footnotesize ±  0.34} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 75.44 {\footnotesize ±  0.56} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 59.81 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 76.80 {\footnotesize ±  0.33} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 72.65 {\footnotesize ±  0.36} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 65.33 {\footnotesize ±  0.21} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 84.03 {\footnotesize ±  0.19} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 86.53 {\footnotesize ±  0.38} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 58.33 {\footnotesize ±  0.03} & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.69 {\footnotesize ±  0.04} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.60 {\footnotesize ±  0.13} & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 71.87 {\footnotesize ±  0.93} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 26.20 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 79.75 {\footnotesize ±  1.61} \\
% \cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccccccccccccccccccccccc}
\toprule
 & Approach & \multirow[c]{2}{2.1cm}{\centering Best Model} & \multirow[c]{2}{2.1cm}{\centering 1st Token Conf.} & \multirow[c]{2}{2.1cm}{\centering DC Min. 2048} & \multirow[c]{2}{2.1cm}{\centering DC Min. 8} & \multirow[c]{2}{2.1cm}{\centering DC Tail 10\%} & \multirow[c]{2}{2.1cm}{\centering DC Tail 16} & \multirow[c]{2}{2.1cm}{\centering DC Tail 2048} & \multirow[c]{2}{2.1cm}{\centering Last Token Conf.} & \multirow[c]{2}{2.1cm}{\centering Max. Entropy} & \multirow[c]{2}{2.1cm}{\centering Mean Confidence} & \multirow[c]{2}{2.1cm}{\centering Mean Entropy} & \multirow[c]{2}{2.1cm}{\centering Mean Log Confidence} & \multirow[c]{2}{2.1cm}{\centering Min. Conf.} & \multirow[c]{2}{2.1cm}{\centering Model Score} & \multirow[c]{2}{2.1cm}{\centering Model Score (L. Norm.)} & \multirow[c]{2}{2.1cm}{\centering P(Confidence)} & \multirow[c]{2}{2.1cm}{\centering P(True)} & \multirow[c]{2}{2.1cm}{\centering P(True) Conf.} & \multirow[c]{2}{2.1cm}{\centering P(True) Conf. (Norm.)} & \multirow[c]{2}{2.1cm}{\centering P(True) Entropy} & \multirow[c]{2}{2.1cm}{\centering P(True) Srch.} & \multirow[c]{2}{2.1cm}{\centering P(True) Srch. (Norm.)} & \multirow[c]{2}{2.1cm}{\centering Random} & \multirow[c]{2}{2.1cm}{\centering Sequence Prob.} & \multirow[c]{2}{2.1cm}{\centering Sequence Prob. (Norm.)} \\
Prompt Type & Group Name &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{24}{*}{Normal} & Architecture Variation 1 & {\cellcolor[HTML]{569DC8}} \color[HTML]{F1F1F1} 72.83 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.76 {\footnotesize ±  2.87} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 70.44 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.45 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.91 {\footnotesize ±  2.90} & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} 70.32 {\footnotesize ±  2.67} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 70.42 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.25 {\footnotesize ±  3.05} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 70.51 {\footnotesize ±  2.77} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 71.54 {\footnotesize ±  2.68} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 71.00 {\footnotesize ±  2.58} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 70.42 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.59 {\footnotesize ±  3.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.81 {\footnotesize ±  2.97} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 71.47 {\footnotesize ±  2.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.49 {\footnotesize ±  2.69} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 69.95 {\footnotesize ±  2.67} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 71.31 {\footnotesize ±  2.64} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 71.23 {\footnotesize ±  2.64} & {\cellcolor[HTML]{C21C27}} \color[HTML]{F1F1F1} 70.26 {\footnotesize ±  2.59} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 71.27 {\footnotesize ±  2.64} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 71.21 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.88 {\footnotesize ±  2.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.89 {\footnotesize ±  2.96} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 71.48 {\footnotesize ±  2.74} \\
\cline{2-2}
 & Architecture Variation 2 & {\cellcolor[HTML]{034A74}} \color[HTML]{F1F1F1} 78.95 {\footnotesize ±  1.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.85 {\footnotesize ±  2.20} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 77.77 {\footnotesize ±  1.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.17 {\footnotesize ±  2.28} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 78.27 {\footnotesize ±  1.37} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 78.07 {\footnotesize ±  1.48} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 77.92 {\footnotesize ±  1.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.67 {\footnotesize ±  1.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.97 {\footnotesize ±  2.20} & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 76.90 {\footnotesize ±  1.71} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 77.44 {\footnotesize ±  1.58} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 77.84 {\footnotesize ±  1.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.25 {\footnotesize ±  2.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.77 {\footnotesize ±  2.50} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 76.35 {\footnotesize ±  1.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.62 {\footnotesize ±  1.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.35 {\footnotesize ±  1.91} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 76.93 {\footnotesize ±  1.78} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 76.79 {\footnotesize ±  1.80} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 75.85 {\footnotesize ±  1.84} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 76.81 {\footnotesize ±  1.80} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 76.80 {\footnotesize ±  1.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.09 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.67 {\footnotesize ±  2.51} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 76.30 {\footnotesize ±  1.82} \\
\cline{2-2}
 & Architecture Variation 3 & {\cellcolor[HTML]{04639B}} \color[HTML]{F1F1F1} 77.16 {\footnotesize ±  1.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.61 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.95 {\footnotesize ±  2.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.74 {\footnotesize ±  1.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.54 {\footnotesize ±  2.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.27 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.27 {\footnotesize ±  2.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.02 {\footnotesize ±  2.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.47 {\footnotesize ±  1.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.36 {\footnotesize ±  1.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.47 {\footnotesize ±  1.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.15 {\footnotesize ±  2.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.27 {\footnotesize ±  2.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.04 {\footnotesize ±  2.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.27 {\footnotesize ±  1.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.53 {\footnotesize ±  1.99} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 75.47 {\footnotesize ±  1.34} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 75.21 {\footnotesize ±  1.62} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 75.30 {\footnotesize ±  1.62} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 75.87 {\footnotesize ±  1.49} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 75.03 {\footnotesize ±  1.61} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 75.00 {\footnotesize ±  1.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.85 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.08 {\footnotesize ±  2.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.30 {\footnotesize ±  1.60} \\
\cline{2-2}
 & Different Size 1 & {\cellcolor[HTML]{034A74}} \color[HTML]{F1F1F1} 78.99 {\footnotesize ±  1.28} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 77.01 {\footnotesize ±  1.37} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 78.72 {\footnotesize ±  1.29} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 78.57 {\footnotesize ±  1.30} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 77.28 {\footnotesize ±  1.31} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 77.84 {\footnotesize ±  1.29} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 78.01 {\footnotesize ±  1.37} & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} 76.07 {\footnotesize ±  1.40} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 78.51 {\footnotesize ±  1.30} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 78.43 {\footnotesize ±  1.37} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 78.27 {\footnotesize ±  1.37} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 78.54 {\footnotesize ±  1.31} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 78.19 {\footnotesize ±  1.32} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 78.57 {\footnotesize ±  1.26} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 78.49 {\footnotesize ±  1.37} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 75.98 {\footnotesize ±  1.45} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 76.56 {\footnotesize ±  1.46} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 79.42 {\footnotesize ±  1.34} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 79.33 {\footnotesize ±  1.36} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 78.78 {\footnotesize ±  1.36} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 79.39 {\footnotesize ±  1.35} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 79.31 {\footnotesize ±  1.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.00 {\footnotesize ±  1.40} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 78.16 {\footnotesize ±  1.35} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 78.50 {\footnotesize ±  1.37} \\
\cline{2-2}
 & Different Size 2 & {\cellcolor[HTML]{E0DDED}} \color[HTML]{000000} 66.53 {\footnotesize ±  2.66} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 65.80 {\footnotesize ±  2.92} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 65.48 {\footnotesize ±  2.82} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 65.60 {\footnotesize ±  2.81} & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 65.03 {\footnotesize ±  2.80} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 65.47 {\footnotesize ±  2.79} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 65.45 {\footnotesize ±  2.82} & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} 64.32 {\footnotesize ±  2.92} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 65.98 {\footnotesize ±  2.77} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 66.32 {\footnotesize ±  2.77} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 66.26 {\footnotesize ±  2.76} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 65.47 {\footnotesize ±  2.81} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 66.01 {\footnotesize ±  2.82} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 66.16 {\footnotesize ±  2.79} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 66.57 {\footnotesize ±  2.78} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 64.54 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.24 {\footnotesize ±  2.70} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 64.38 {\footnotesize ±  2.69} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 64.28 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.81 {\footnotesize ±  2.65} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 64.35 {\footnotesize ±  2.70} & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 64.25 {\footnotesize ±  2.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.94 {\footnotesize ±  2.76} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 66.10 {\footnotesize ±  2.78} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 66.55 {\footnotesize ±  2.78} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Instruct & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 63.55 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 63.11 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 63.10 {\footnotesize ±  3.63} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 62.99 {\footnotesize ±  3.63} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 63.15 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 63.09 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 63.03 {\footnotesize ±  3.64} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 63.26 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 62.96 {\footnotesize ±  3.62} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 63.35 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 62.98 {\footnotesize ±  3.63} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 63.07 {\footnotesize ±  3.64} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 62.92 {\footnotesize ±  3.62} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 63.06 {\footnotesize ±  3.62} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 63.17 {\footnotesize ±  3.64} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 63.18 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 63.22 {\footnotesize ±  3.64} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 63.13 {\footnotesize ±  3.68} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 63.64 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 63.55 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 63.58 {\footnotesize ±  3.65} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 63.65 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 63.22 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 63.20 {\footnotesize ±  3.63} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 63.13 {\footnotesize ±  3.64} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Thinking & {\cellcolor[HTML]{F3EDF5}} \color[HTML]{000000} 64.86 {\footnotesize ±  3.16} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 64.03 {\footnotesize ±  3.17} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 64.25 {\footnotesize ±  3.16} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 64.26 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 64.68 {\footnotesize ±  3.17} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 64.23 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 64.13 {\footnotesize ±  3.17} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 64.74 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 64.50 {\footnotesize ±  3.16} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 64.23 {\footnotesize ±  3.18} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 64.07 {\footnotesize ±  3.19} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 64.23 {\footnotesize ±  3.16} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 64.42 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 64.78 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 64.16 {\footnotesize ±  3.18} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 64.15 {\footnotesize ±  3.16} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 64.34 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 64.42 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 64.18 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 64.43 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 64.46 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 64.84 {\footnotesize ±  3.13} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 64.43 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 64.50 {\footnotesize ±  3.13} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 64.18 {\footnotesize ±  3.17} \\
\cline{2-2}
 & Instruct \& Thinking & {\cellcolor[HTML]{04629A}} \color[HTML]{F1F1F1} 77.22 {\footnotesize ±  1.77} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 76.55 {\footnotesize ±  1.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.62 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.24 {\footnotesize ±  3.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.77 {\footnotesize ±  2.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.10 {\footnotesize ±  2.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.83 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.40 {\footnotesize ±  2.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.95 {\footnotesize ±  3.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.59 {\footnotesize ±  3.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.64 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.87 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.09 {\footnotesize ±  3.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.90 {\footnotesize ±  3.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.86 {\footnotesize ±  3.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.76 {\footnotesize ±  2.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.44 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.92 {\footnotesize ±  3.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.07 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 77.16 {\footnotesize ±  1.84} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 77.30 {\footnotesize ±  1.87} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 77.31 {\footnotesize ±  1.84} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.37 {\footnotesize ±  2.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.04 {\footnotesize ±  3.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.84 {\footnotesize ±  3.55} \\
\cline{2-2}
 & Instruct vs. Thinking: Instruct & {\cellcolor[HTML]{034973}} \color[HTML]{F1F1F1} 79.04 {\footnotesize ±  1.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.38 {\footnotesize ±  2.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.83 {\footnotesize ±  2.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.43 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.64 {\footnotesize ±  2.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.04 {\footnotesize ±  2.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.01 {\footnotesize ±  2.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.69 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.64 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.58 {\footnotesize ±  2.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.57 {\footnotesize ±  1.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.60 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.45 {\footnotesize ±  2.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.62 {\footnotesize ±  2.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.49 {\footnotesize ±  2.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.79 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.34 {\footnotesize ±  2.38} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 78.15 {\footnotesize ±  1.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.17 {\footnotesize ±  3.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.49 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.47 {\footnotesize ±  2.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.83 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.74 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.54 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.46 {\footnotesize ±  2.44} \\
\cline{2-2}
 & Instruct vs. Thinking: Thinking & {\cellcolor[HTML]{045B8F}} \color[HTML]{F1F1F1} 77.87 {\footnotesize ±  1.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.04 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.40 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.53 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.90 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.29 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.80 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.96 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.58 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.88 {\footnotesize ±  2.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.27 {\footnotesize ±  2.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.22 {\footnotesize ±  3.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.62 {\footnotesize ±  2.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.23 {\footnotesize ±  1.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.79 {\footnotesize ±  2.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.68 {\footnotesize ±  2.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.08 {\footnotesize ±  2.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.72 {\footnotesize ±  2.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.59 {\footnotesize ±  1.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.54 {\footnotesize ±  2.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.82 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.84 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.98 {\footnotesize ±  2.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.36 {\footnotesize ±  1.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.87 {\footnotesize ±  2.16} \\
\cline{2-2}
 & Modern 1 & {\cellcolor[HTML]{056BA9}} \color[HTML]{F1F1F1} 76.37 {\footnotesize ±  1.79} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 73.50 {\footnotesize ±  2.48} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 76.28 {\footnotesize ±  1.77} & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 74.36 {\footnotesize ±  2.23} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 74.24 {\footnotesize ±  2.01} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 75.15 {\footnotesize ±  1.92} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 76.07 {\footnotesize ±  1.78} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 73.59 {\footnotesize ±  2.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.01 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.92 {\footnotesize ±  2.37} & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 73.92 {\footnotesize ±  2.15} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 76.03 {\footnotesize ±  1.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.31 {\footnotesize ±  2.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.51 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.63 {\footnotesize ±  2.45} & {\cellcolor[HTML]{C01A27}} \color[HTML]{F1F1F1} 73.66 {\footnotesize ±  2.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.95 {\footnotesize ±  3.34} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 76.79 {\footnotesize ±  1.71} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 75.93 {\footnotesize ±  1.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.29 {\footnotesize ±  2.88} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 76.21 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 76.27 {\footnotesize ±  1.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.21 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.38 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.59 {\footnotesize ±  2.46} \\
\cline{2-2}
 & Modern 2 & {\cellcolor[HTML]{034E7B}} \color[HTML]{F1F1F1} 78.70 {\footnotesize ±  1.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.35 {\footnotesize ±  2.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.31 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.54 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.77 {\footnotesize ±  2.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.88 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.43 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.27 {\footnotesize ±  2.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.41 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.09 {\footnotesize ±  2.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.29 {\footnotesize ±  2.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.36 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.38 {\footnotesize ±  2.84} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.72 {\footnotesize ±  2.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.18 {\footnotesize ±  2.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.92 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.20 {\footnotesize ±  3.32} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 78.52 {\footnotesize ±  1.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.90 {\footnotesize ±  3.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.74 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.98 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.30 {\footnotesize ±  2.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.13 {\footnotesize ±  2.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.67 {\footnotesize ±  2.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.09 {\footnotesize ±  2.74} \\
\cline{2-2}
 & Modern 3 & {\cellcolor[HTML]{034D79}} \color[HTML]{F1F1F1} 78.80 {\footnotesize ±  1.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.80 {\footnotesize ±  2.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.12 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.63 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.17 {\footnotesize ±  2.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.93 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.36 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.38 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.30 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.13 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.61 {\footnotesize ±  2.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.37 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.48 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.36 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.63 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.49 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.89 {\footnotesize ±  2.26} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 78.63 {\footnotesize ±  1.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.86 {\footnotesize ±  3.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.71 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.90 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.46 {\footnotesize ±  2.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.37 {\footnotesize ±  2.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.35 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.66 {\footnotesize ±  2.71} \\
\cline{2-2}
 & Modern 4 & {\cellcolor[HTML]{034B76}} \color[HTML]{F1F1F1} 78.92 {\footnotesize ±  1.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.07 {\footnotesize ±  2.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.22 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.74 {\footnotesize ±  2.86} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.43 {\footnotesize ±  2.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.95 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.47 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.40 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.75 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.50 {\footnotesize ±  2.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.43 {\footnotesize ±  2.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.38 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.13 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.49 {\footnotesize ±  2.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.90 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.95 {\footnotesize ±  2.67} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 76.08 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 78.75 {\footnotesize ±  1.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.12 {\footnotesize ±  3.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.14 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.07 {\footnotesize ±  2.86} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.60 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.46 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.50 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.98 {\footnotesize ±  2.56} \\
\cline{2-2}
 & Old \& New 1 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 70.16 {\footnotesize ±  2.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.26 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.54 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.87 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.75 {\footnotesize ±  3.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.65 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.53 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.83 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.18 {\footnotesize ±  3.21} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 67.85 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.32 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.60 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.64 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.90 {\footnotesize ±  3.32} & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 67.77 {\footnotesize ±  3.02} & {\cellcolor[HTML]{E44C34}} \color[HTML]{F1F1F1} 68.18 {\footnotesize ±  2.89} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 68.38 {\footnotesize ±  2.87} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 69.81 {\footnotesize ±  2.74} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 69.85 {\footnotesize ±  2.74} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 69.95 {\footnotesize ±  2.75} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 69.87 {\footnotesize ±  2.74} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 69.86 {\footnotesize ±  2.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.01 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.89 {\footnotesize ±  3.32} & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} 67.74 {\footnotesize ±  3.03} \\
\cline{2-2}
 & Old \& New 2 & {\cellcolor[HTML]{02395A}} \color[HTML]{F1F1F1} 80.02 {\footnotesize ±  1.25} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 78.31 {\footnotesize ±  1.49} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 78.01 {\footnotesize ±  1.45} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 79.07 {\footnotesize ±  1.34} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 77.55 {\footnotesize ±  1.53} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 77.70 {\footnotesize ±  1.52} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 77.03 {\footnotesize ±  1.61} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 77.03 {\footnotesize ±  1.68} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 78.87 {\footnotesize ±  1.38} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 77.33 {\footnotesize ±  1.61} & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 77.73 {\footnotesize ±  1.54} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 76.96 {\footnotesize ±  1.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.44 {\footnotesize ±  1.77} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 78.59 {\footnotesize ±  1.46} & {\cellcolor[HTML]{C01A27}} \color[HTML]{F1F1F1} 77.17 {\footnotesize ±  1.64} & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 77.28 {\footnotesize ±  1.61} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 78.10 {\footnotesize ±  1.52} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 78.78 {\footnotesize ±  1.46} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 78.71 {\footnotesize ±  1.48} & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 78.13 {\footnotesize ±  1.50} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 78.75 {\footnotesize ±  1.46} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 78.71 {\footnotesize ±  1.47} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 77.04 {\footnotesize ±  1.49} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 78.73 {\footnotesize ±  1.43} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 77.13 {\footnotesize ±  1.64} \\
\cline{2-2}
 & Old \& New 3 & {\cellcolor[HTML]{023858}} \color[HTML]{F1F1F1} 80.11 {\footnotesize ±  1.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.70 {\footnotesize ±  2.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.60 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.03 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.37 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.76 {\footnotesize ±  2.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.33 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.37 {\footnotesize ±  2.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.74 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.36 {\footnotesize ±  2.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.46 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.21 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.66 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.09 {\footnotesize ±  3.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.41 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.72 {\footnotesize ±  1.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.44 {\footnotesize ±  1.88} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 78.53 {\footnotesize ±  1.55} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 78.57 {\footnotesize ±  1.56} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 77.90 {\footnotesize ±  1.55} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 78.51 {\footnotesize ±  1.56} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 78.48 {\footnotesize ±  1.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.27 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.24 {\footnotesize ±  3.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.40 {\footnotesize ±  2.71} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Instruct & {\cellcolor[HTML]{034A74}} \color[HTML]{F1F1F1} 78.98 {\footnotesize ±  1.30} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 78.99 {\footnotesize ±  1.31} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 79.20 {\footnotesize ±  1.32} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 79.02 {\footnotesize ±  1.31} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 79.18 {\footnotesize ±  1.31} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 79.33 {\footnotesize ±  1.30} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 78.99 {\footnotesize ±  1.34} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 78.78 {\footnotesize ±  1.32} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 78.79 {\footnotesize ±  1.28} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 79.04 {\footnotesize ±  1.35} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 78.82 {\footnotesize ±  1.34} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 79.04 {\footnotesize ±  1.34} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 79.23 {\footnotesize ±  1.29} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 79.47 {\footnotesize ±  1.27} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 79.18 {\footnotesize ±  1.34} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 79.17 {\footnotesize ±  1.31} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 79.32 {\footnotesize ±  1.29} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 80.30 {\footnotesize ±  1.30} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 80.30 {\footnotesize ±  1.31} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 79.97 {\footnotesize ±  1.32} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 80.23 {\footnotesize ±  1.31} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 80.37 {\footnotesize ±  1.29} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 78.62 {\footnotesize ±  1.32} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 79.38 {\footnotesize ±  1.28} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 79.10 {\footnotesize ±  1.35} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Thinking & {\cellcolor[HTML]{045E93}} \color[HTML]{F1F1F1} 77.69 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 76.96 {\footnotesize ±  1.76} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 77.99 {\footnotesize ±  1.76} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 78.14 {\footnotesize ±  1.76} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 78.36 {\footnotesize ±  1.69} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 78.02 {\footnotesize ±  1.74} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 77.54 {\footnotesize ±  1.70} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 77.03 {\footnotesize ±  1.80} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 78.24 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 77.33 {\footnotesize ±  1.74} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 77.17 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 77.34 {\footnotesize ±  1.74} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 78.52 {\footnotesize ±  1.74} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 79.63 {\footnotesize ±  1.68} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 77.36 {\footnotesize ±  1.74} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 78.12 {\footnotesize ±  1.66} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 78.28 {\footnotesize ±  1.70} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 77.10 {\footnotesize ±  1.78} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 77.22 {\footnotesize ±  1.76} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 78.70 {\footnotesize ±  1.74} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 79.28 {\footnotesize ±  1.72} & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 79.10 {\footnotesize ±  1.73} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 77.03 {\footnotesize ±  1.77} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 77.74 {\footnotesize ±  1.79} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 77.34 {\footnotesize ±  1.74} \\
\cline{2-2}
 & Refine and Align & {\cellcolor[HTML]{C8CDE4}} \color[HTML]{000000} 68.09 {\footnotesize ±  3.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.62 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.61 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.12 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.24 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.92 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.67 {\footnotesize ±  3.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.28 {\footnotesize ±  3.07} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 65.64 {\footnotesize ±  3.28} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 65.87 {\footnotesize ±  3.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.28 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.63 {\footnotesize ±  3.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.46 {\footnotesize ±  3.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.44 {\footnotesize ±  3.45} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 65.62 {\footnotesize ±  3.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.68 {\footnotesize ±  2.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.94 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.26 {\footnotesize ±  2.95} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.78 {\footnotesize ±  3.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.14 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.02 {\footnotesize ±  2.95} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.82 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.79 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.53 {\footnotesize ±  3.44} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 65.61 {\footnotesize ±  3.10} \\
\cline{2-2}
 & Similar Architecture Variation & {\cellcolor[HTML]{0566A0}} \color[HTML]{F1F1F1} 76.89 {\footnotesize ±  1.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.83 {\footnotesize ±  2.59} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 75.42 {\footnotesize ±  2.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.12 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 73.87 {\footnotesize ±  2.19} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 74.75 {\footnotesize ±  2.13} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 75.30 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.53 {\footnotesize ±  2.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.52 {\footnotesize ±  2.55} & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 74.86 {\footnotesize ±  2.29} & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 74.26 {\footnotesize ±  2.31} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 75.36 {\footnotesize ±  2.01} & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 74.42 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.89 {\footnotesize ±  2.67} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 75.29 {\footnotesize ±  2.26} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 74.46 {\footnotesize ±  2.07} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 76.24 {\footnotesize ±  1.93} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 77.41 {\footnotesize ±  1.76} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 77.35 {\footnotesize ±  1.78} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 76.02 {\footnotesize ±  1.80} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 77.44 {\footnotesize ±  1.77} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 77.32 {\footnotesize ±  1.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.06 {\footnotesize ±  2.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.97 {\footnotesize ±  2.67} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 75.25 {\footnotesize ±  2.26} \\
\cline{2-2}
 & Small Models & {\cellcolor[HTML]{69A5CC}} \color[HTML]{F1F1F1} 72.21 {\footnotesize ±  1.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.68 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.24 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.45 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.39 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.24 {\footnotesize ±  2.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.53 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.91 {\footnotesize ±  2.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.82 {\footnotesize ±  2.84} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.29 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.54 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.47 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.34 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.34 {\footnotesize ±  3.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.65 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.23 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.34 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.36 {\footnotesize ±  2.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.29 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.34 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.28 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.41 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.19 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.33 {\footnotesize ±  3.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.70 {\footnotesize ±  2.51} \\
\cline{2-2}
 & Top Thinking Performers & {\cellcolor[HTML]{03456C}} \color[HTML]{F1F1F1} 79.27 {\footnotesize ±  1.60} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 77.72 {\footnotesize ±  1.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.70 {\footnotesize ±  2.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.48 {\footnotesize ±  2.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.11 {\footnotesize ±  2.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.66 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.62 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.42 {\footnotesize ±  2.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.52 {\footnotesize ±  2.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.75 {\footnotesize ±  2.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.37 {\footnotesize ±  2.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.28 {\footnotesize ±  2.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.92 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.42 {\footnotesize ±  2.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.60 {\footnotesize ±  2.82} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 77.80 {\footnotesize ±  1.67} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 78.41 {\footnotesize ±  1.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.73 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.54 {\footnotesize ±  2.76} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 78.78 {\footnotesize ±  1.62} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 79.20 {\footnotesize ±  1.59} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 78.87 {\footnotesize ±  1.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.00 {\footnotesize ±  2.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.83 {\footnotesize ±  2.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.55 {\footnotesize ±  2.82} \\
\cline{2-2}
 & Vision Verification & {\cellcolor[HTML]{A8BEDC}} \color[HTML]{000000} 69.68 {\footnotesize ±  2.87} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 68.40 {\footnotesize ±  2.93} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 68.51 {\footnotesize ±  2.80} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 67.38 {\footnotesize ±  2.87} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.57 {\footnotesize ±  2.75} & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 67.83 {\footnotesize ±  2.82} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 68.42 {\footnotesize ±  2.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.95 {\footnotesize ±  2.82} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 67.66 {\footnotesize ±  2.99} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 69.59 {\footnotesize ±  2.91} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 69.06 {\footnotesize ±  2.88} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 68.49 {\footnotesize ±  2.81} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 68.72 {\footnotesize ±  2.97} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 67.42 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 69.67 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.09 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.43 {\footnotesize ±  2.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.82 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.38 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 45.51 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.92 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.51 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.86 {\footnotesize ±  2.89} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 67.46 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 69.66 {\footnotesize ±  2.92} \\
\cline{1-2} \cline{2-2}
\multirow[c]{24}{*}{Short} & Architecture Variation 1 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{F1F1F1} 70.13 {\footnotesize ±  3.44} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 69.71 {\footnotesize ±  3.35} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 68.82 {\footnotesize ±  3.47} & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 68.02 {\footnotesize ±  3.58} & {\cellcolor[HTML]{E14430}} \color[HTML]{F1F1F1} 68.09 {\footnotesize ±  3.58} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 68.72 {\footnotesize ±  3.48} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 68.82 {\footnotesize ±  3.46} & {\cellcolor[HTML]{E14430}} \color[HTML]{F1F1F1} 68.09 {\footnotesize ±  3.54} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 69.99 {\footnotesize ±  3.46} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 70.98 {\footnotesize ±  3.31} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 70.95 {\footnotesize ±  3.31} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 68.79 {\footnotesize ±  3.46} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 69.91 {\footnotesize ±  3.50} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 70.03 {\footnotesize ±  3.49} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 70.88 {\footnotesize ±  3.35} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 67.97 {\footnotesize ±  3.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.26 {\footnotesize ±  3.43} & {\cellcolor[HTML]{EA5739}} \color[HTML]{F1F1F1} 68.25 {\footnotesize ±  3.40} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 68.19 {\footnotesize ±  3.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.62 {\footnotesize ±  3.30} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 68.32 {\footnotesize ±  3.40} & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 68.12 {\footnotesize ±  3.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.23 {\footnotesize ±  3.35} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 70.05 {\footnotesize ±  3.49} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 70.85 {\footnotesize ±  3.35} \\
\cline{2-2}
 & Architecture Variation 2 & {\cellcolor[HTML]{69A5CC}} \color[HTML]{F1F1F1} 70.65 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 70.09 {\footnotesize ±  3.05} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 70.94 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 70.72 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 69.85 {\footnotesize ±  3.00} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 70.90 {\footnotesize ±  3.02} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 70.91 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 69.44 {\footnotesize ±  2.99} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 70.47 {\footnotesize ±  3.07} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 70.93 {\footnotesize ±  3.03} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 70.90 {\footnotesize ±  3.01} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 71.00 {\footnotesize ±  3.02} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 70.48 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 70.72 {\footnotesize ±  3.08} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 70.83 {\footnotesize ±  3.04} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 69.13 {\footnotesize ±  3.01} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 69.17 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 70.55 {\footnotesize ±  3.02} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 70.37 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 69.53 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 70.38 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 70.35 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.88 {\footnotesize ±  3.21} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 70.73 {\footnotesize ±  3.08} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 70.92 {\footnotesize ±  3.03} \\
\cline{2-2}
 & Architecture Variation 3 & {\cellcolor[HTML]{A4BCDA}} \color[HTML]{000000} 67.89 {\footnotesize ±  2.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.77 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.36 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.55 {\footnotesize ±  3.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.20 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.76 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.53 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.93 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.13 {\footnotesize ±  3.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.64 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.33 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.52 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.55 {\footnotesize ±  3.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.46 {\footnotesize ±  3.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.41 {\footnotesize ±  3.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.29 {\footnotesize ±  2.67} & {\cellcolor[HTML]{E14430}} \color[HTML]{F1F1F1} 65.91 {\footnotesize ±  2.49} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 65.27 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 65.23 {\footnotesize ±  2.54} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 65.82 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.85 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.96 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.13 {\footnotesize ±  2.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.39 {\footnotesize ±  3.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.38 {\footnotesize ±  3.04} \\
\cline{2-2}
 & Different Size 1 & {\cellcolor[HTML]{5A9EC9}} \color[HTML]{F1F1F1} 71.24 {\footnotesize ±  2.56} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 71.72 {\footnotesize ±  2.65} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 69.96 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.35 {\footnotesize ±  2.97} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 68.84 {\footnotesize ±  2.63} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 69.77 {\footnotesize ±  2.40} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 69.84 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.95 {\footnotesize ±  2.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.98 {\footnotesize ±  3.27} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 72.85 {\footnotesize ±  2.52} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 72.09 {\footnotesize ±  2.51} & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 69.90 {\footnotesize ±  2.38} & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} 68.60 {\footnotesize ±  3.36} & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 68.47 {\footnotesize ±  3.39} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 72.83 {\footnotesize ±  2.53} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 70.83 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.73 {\footnotesize ±  2.84} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 69.53 {\footnotesize ±  2.76} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 69.25 {\footnotesize ±  2.83} & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 68.47 {\footnotesize ±  2.74} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 69.52 {\footnotesize ±  2.74} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 69.40 {\footnotesize ±  2.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.70 {\footnotesize ±  2.90} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 68.50 {\footnotesize ±  3.39} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 72.82 {\footnotesize ±  2.53} \\
\cline{2-2}
 & Different Size 2 & {\cellcolor[HTML]{D0D1E6}} \color[HTML]{000000} 65.29 {\footnotesize ±  3.07} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 66.87 {\footnotesize ±  3.17} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 64.00 {\footnotesize ±  3.12} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 63.49 {\footnotesize ±  3.26} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 63.22 {\footnotesize ±  3.15} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 64.03 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 64.09 {\footnotesize ±  3.11} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 63.15 {\footnotesize ±  3.22} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 65.57 {\footnotesize ±  3.32} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 67.61 {\footnotesize ±  3.08} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 66.44 {\footnotesize ±  3.10} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 64.01 {\footnotesize ±  3.12} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 66.18 {\footnotesize ±  3.38} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.14 {\footnotesize ±  3.40} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 67.64 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 64.11 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.02 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.66 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.59 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.60 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.65 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.59 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.42 {\footnotesize ±  3.14} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 66.26 {\footnotesize ±  3.39} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 67.61 {\footnotesize ±  3.08} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Instruct & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 60.36 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 59.78 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 59.97 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 60.21 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 60.07 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 60.20 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 60.24 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 60.10 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 60.05 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 60.14 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 60.15 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 60.00 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 59.94 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 60.00 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 60.09 {\footnotesize ±  3.66} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 59.90 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 60.00 {\footnotesize ±  3.69} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 59.87 {\footnotesize ±  3.69} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 60.09 {\footnotesize ±  3.69} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 59.91 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 60.03 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 60.02 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 60.03 {\footnotesize ±  3.69} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 60.25 {\footnotesize ±  3.69} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 60.08 {\footnotesize ±  3.67} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Thinking & {\cellcolor[HTML]{CACEE5}} \color[HTML]{000000} 65.67 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 64.80 {\footnotesize ±  3.26} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 64.76 {\footnotesize ±  3.27} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 64.66 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 64.97 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 65.19 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 64.68 {\footnotesize ±  3.26} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 65.06 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 64.89 {\footnotesize ±  3.26} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 64.39 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 64.95 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 64.51 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 64.69 {\footnotesize ±  3.26} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 64.97 {\footnotesize ±  3.23} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 64.73 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 65.61 {\footnotesize ±  3.23} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 65.30 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 64.97 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 64.83 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 65.33 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 65.61 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 65.31 {\footnotesize ±  3.26} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 64.93 {\footnotesize ±  3.26} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 64.94 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 64.78 {\footnotesize ±  3.25} \\
\cline{2-2}
 & Instruct \& Thinking & {\cellcolor[HTML]{034D79}} \color[HTML]{F1F1F1} 78.53 {\footnotesize ±  1.85} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 75.51 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.04 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.35 {\footnotesize ±  3.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.24 {\footnotesize ±  3.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.86 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.58 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.99 {\footnotesize ±  3.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.59 {\footnotesize ±  3.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.11 {\footnotesize ±  3.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.39 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.59 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.88 {\footnotesize ±  3.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.07 {\footnotesize ±  3.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.60 {\footnotesize ±  3.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.00 {\footnotesize ±  2.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.74 {\footnotesize ±  3.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.87 {\footnotesize ±  3.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.77 {\footnotesize ±  3.68} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 78.92 {\footnotesize ±  1.86} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 79.31 {\footnotesize ±  1.84} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 79.36 {\footnotesize ±  1.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.19 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.95 {\footnotesize ±  3.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.52 {\footnotesize ±  3.45} \\
\cline{2-2}
 & Instruct vs. Thinking: Instruct & {\cellcolor[HTML]{75A9CF}} \color[HTML]{F1F1F1} 70.16 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.13 {\footnotesize ±  3.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.71 {\footnotesize ±  3.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.34 {\footnotesize ±  3.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.66 {\footnotesize ±  3.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.65 {\footnotesize ±  3.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.41 {\footnotesize ±  3.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.21 {\footnotesize ±  3.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.15 {\footnotesize ±  3.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.22 {\footnotesize ±  3.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.16 {\footnotesize ±  3.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.56 {\footnotesize ±  3.54} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 67.39 {\footnotesize ±  3.36} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 67.48 {\footnotesize ±  3.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.23 {\footnotesize ±  3.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.01 {\footnotesize ±  3.15} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 67.72 {\footnotesize ±  3.20} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 69.29 {\footnotesize ±  3.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.97 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.53 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.42 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.11 {\footnotesize ±  3.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.06 {\footnotesize ±  3.21} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 67.50 {\footnotesize ±  3.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.23 {\footnotesize ±  3.34} \\
\cline{2-2}
 & Instruct vs. Thinking: Thinking & {\cellcolor[HTML]{034A74}} \color[HTML]{F1F1F1} 78.69 {\footnotesize ±  1.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.10 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.35 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.14 {\footnotesize ±  2.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.01 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.49 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.22 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.13 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.62 {\footnotesize ±  2.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.31 {\footnotesize ±  2.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.50 {\footnotesize ±  2.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.04 {\footnotesize ±  3.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.51 {\footnotesize ±  1.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.19 {\footnotesize ±  2.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.90 {\footnotesize ±  2.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.28 {\footnotesize ±  2.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.44 {\footnotesize ±  2.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.66 {\footnotesize ±  2.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.01 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.88 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.64 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.61 {\footnotesize ±  3.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.86 {\footnotesize ±  2.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.17 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.82 {\footnotesize ±  2.22} \\
\cline{2-2}
 & Modern 1 & {\cellcolor[HTML]{76AAD0}} \color[HTML]{F1F1F1} 70.13 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 69.08 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 70.00 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 69.62 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 69.09 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 69.90 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 69.94 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.35 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 69.47 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 69.79 {\footnotesize ±  2.98} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 69.89 {\footnotesize ±  2.96} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 69.97 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 69.47 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 69.30 {\footnotesize ±  3.13} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 69.74 {\footnotesize ±  2.99} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 68.63 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.52 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 69.87 {\footnotesize ±  3.07} & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 68.52 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.71 {\footnotesize ±  3.32} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 68.99 {\footnotesize ±  2.98} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 68.79 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.40 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 69.26 {\footnotesize ±  3.13} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 69.79 {\footnotesize ±  2.98} \\
\cline{2-2}
 & Modern 2 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 69.01 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.90 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.63 {\footnotesize ±  3.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.24 {\footnotesize ±  3.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.03 {\footnotesize ±  3.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.66 {\footnotesize ±  3.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.39 {\footnotesize ±  3.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.66 {\footnotesize ±  3.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.97 {\footnotesize ±  3.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.12 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.44 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.52 {\footnotesize ±  3.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.98 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.62 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.10 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.99 {\footnotesize ±  3.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.60 {\footnotesize ±  3.68} & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 67.71 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.72 {\footnotesize ±  3.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.13 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.06 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.86 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.05 {\footnotesize ±  3.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.51 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.16 {\footnotesize ±  3.14} \\
\cline{2-2}
 & Modern 3 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 69.22 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.33 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.95 {\footnotesize ±  3.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.43 {\footnotesize ±  3.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.82 {\footnotesize ±  3.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.93 {\footnotesize ±  3.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.85 {\footnotesize ±  3.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.78 {\footnotesize ±  3.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.75 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.88 {\footnotesize ±  3.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.89 {\footnotesize ±  3.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.87 {\footnotesize ±  3.63} & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 66.68 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.46 {\footnotesize ±  3.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.79 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.08 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.18 {\footnotesize ±  3.17} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 68.11 {\footnotesize ±  3.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.89 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.51 {\footnotesize ±  3.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.74 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.16 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.19 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.40 {\footnotesize ±  3.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.96 {\footnotesize ±  3.17} \\
\cline{2-2}
 & Modern 4 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 69.22 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.94 {\footnotesize ±  3.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.97 {\footnotesize ±  3.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.50 {\footnotesize ±  3.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.93 {\footnotesize ±  3.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.15 {\footnotesize ±  3.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.06 {\footnotesize ±  3.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.99 {\footnotesize ±  3.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.50 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.59 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.20 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.11 {\footnotesize ±  3.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.92 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.93 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.68 {\footnotesize ±  3.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.42 {\footnotesize ±  3.17} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 67.60 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 67.93 {\footnotesize ±  3.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.99 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.50 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.62 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.22 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.32 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.89 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.70 {\footnotesize ±  3.22} \\
\cline{2-2}
 & Old \& New 1 & {\cellcolor[HTML]{99B8D8}} \color[HTML]{000000} 68.37 {\footnotesize ±  3.44} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 68.03 {\footnotesize ±  3.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.99 {\footnotesize ±  3.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.93 {\footnotesize ±  3.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.87 {\footnotesize ±  3.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.02 {\footnotesize ±  3.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.02 {\footnotesize ±  3.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.14 {\footnotesize ±  3.67} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 67.94 {\footnotesize ±  3.59} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 68.32 {\footnotesize ±  3.58} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 68.17 {\footnotesize ±  3.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.06 {\footnotesize ±  3.65} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 68.13 {\footnotesize ±  3.61} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 68.05 {\footnotesize ±  3.62} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 68.35 {\footnotesize ±  3.58} & {\cellcolor[HTML]{C21C27}} \color[HTML]{F1F1F1} 65.96 {\footnotesize ±  3.62} & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 66.59 {\footnotesize ±  3.54} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 67.83 {\footnotesize ±  3.46} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 67.73 {\footnotesize ±  3.49} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 68.03 {\footnotesize ±  3.49} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 67.73 {\footnotesize ±  3.49} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 67.73 {\footnotesize ±  3.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.45 {\footnotesize ±  3.57} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 67.95 {\footnotesize ±  3.63} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 68.33 {\footnotesize ±  3.58} \\
\cline{2-2}
 & Old \& New 2 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{F1F1F1} 70.01 {\footnotesize ±  3.05} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 71.01 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 69.97 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 69.80 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 69.92 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 69.94 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 69.99 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 69.92 {\footnotesize ±  3.05} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 70.56 {\footnotesize ±  3.14} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.22 {\footnotesize ±  3.02} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 70.95 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 70.03 {\footnotesize ±  3.04} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 70.81 {\footnotesize ±  3.12} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 70.58 {\footnotesize ±  3.18} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 71.11 {\footnotesize ±  3.03} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 70.34 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 69.72 {\footnotesize ±  3.11} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 70.14 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 70.04 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 69.72 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 69.95 {\footnotesize ±  3.11} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 70.02 {\footnotesize ±  3.11} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 68.52 {\footnotesize ±  3.18} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 70.57 {\footnotesize ±  3.18} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.20 {\footnotesize ±  3.03} \\
\cline{2-2}
 & Old \& New 3 & {\cellcolor[HTML]{6FA7CE}} \color[HTML]{F1F1F1} 70.37 {\footnotesize ±  3.11} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 70.91 {\footnotesize ±  3.30} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 68.94 {\footnotesize ±  3.39} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 68.58 {\footnotesize ±  3.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.64 {\footnotesize ±  3.48} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 68.69 {\footnotesize ±  3.42} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 68.94 {\footnotesize ±  3.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.16 {\footnotesize ±  3.63} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 70.74 {\footnotesize ±  3.35} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 71.28 {\footnotesize ±  3.27} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 71.12 {\footnotesize ±  3.30} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 68.87 {\footnotesize ±  3.40} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 70.80 {\footnotesize ±  3.36} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 70.59 {\footnotesize ±  3.40} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 71.28 {\footnotesize ±  3.27} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 70.45 {\footnotesize ±  3.22} & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 69.03 {\footnotesize ±  3.21} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 70.33 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 70.08 {\footnotesize ±  3.17} & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 68.78 {\footnotesize ±  3.18} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 70.19 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 70.17 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.31 {\footnotesize ±  3.38} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 70.63 {\footnotesize ±  3.39} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 71.33 {\footnotesize ±  3.27} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Instruct & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 68.12 {\footnotesize ±  3.26} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 69.44 {\footnotesize ±  3.29} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 69.04 {\footnotesize ±  3.28} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 68.95 {\footnotesize ±  3.30} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 68.94 {\footnotesize ±  3.28} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 69.09 {\footnotesize ±  3.27} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 69.08 {\footnotesize ±  3.28} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 68.38 {\footnotesize ±  3.29} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 67.63 {\footnotesize ±  3.32} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 69.93 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 68.13 {\footnotesize ±  3.28} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 69.13 {\footnotesize ±  3.27} & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 69.61 {\footnotesize ±  3.30} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 69.53 {\footnotesize ±  3.31} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 69.95 {\footnotesize ±  3.25} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 69.28 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 68.09 {\footnotesize ±  3.28} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 68.80 {\footnotesize ±  3.24} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 68.75 {\footnotesize ±  3.25} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 68.52 {\footnotesize ±  3.23} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 68.79 {\footnotesize ±  3.23} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 68.74 {\footnotesize ±  3.24} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 67.38 {\footnotesize ±  3.31} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 69.48 {\footnotesize ±  3.32} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 69.88 {\footnotesize ±  3.26} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Thinking & {\cellcolor[HTML]{03466E}} \color[HTML]{F1F1F1} 79.00 {\footnotesize ±  1.80} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 78.47 {\footnotesize ±  1.83} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 79.24 {\footnotesize ±  1.82} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 79.25 {\footnotesize ±  1.85} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 79.10 {\footnotesize ±  1.80} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 79.60 {\footnotesize ±  1.80} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 78.69 {\footnotesize ±  1.77} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 78.44 {\footnotesize ±  1.88} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 79.33 {\footnotesize ±  1.84} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 78.72 {\footnotesize ±  1.80} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 78.66 {\footnotesize ±  1.80} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 78.73 {\footnotesize ±  1.80} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 79.62 {\footnotesize ±  1.81} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 80.80 {\footnotesize ±  1.74} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 78.83 {\footnotesize ±  1.80} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 79.87 {\footnotesize ±  1.74} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 79.24 {\footnotesize ±  1.82} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 78.55 {\footnotesize ±  1.83} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 78.42 {\footnotesize ±  1.82} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 80.20 {\footnotesize ±  1.76} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 80.65 {\footnotesize ±  1.73} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 80.18 {\footnotesize ±  1.78} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 78.35 {\footnotesize ±  1.84} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 79.04 {\footnotesize ±  1.86} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 78.67 {\footnotesize ±  1.83} \\
\cline{2-2}
 & Refine and Align & {\cellcolor[HTML]{B9C6E0}} \color[HTML]{000000} 66.61 {\footnotesize ±  3.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.55 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.62 {\footnotesize ±  3.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.67 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.70 {\footnotesize ±  3.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.67 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.63 {\footnotesize ±  3.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.71 {\footnotesize ±  3.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.61 {\footnotesize ±  3.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.49 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.81 {\footnotesize ±  3.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.67 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.23 {\footnotesize ±  3.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.15 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.44 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.16 {\footnotesize ±  3.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.39 {\footnotesize ±  3.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.71 {\footnotesize ±  3.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.00 {\footnotesize ±  3.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.18 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.38 {\footnotesize ±  3.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.65 {\footnotesize ±  3.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.17 {\footnotesize ±  3.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.15 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.39 {\footnotesize ±  3.32} \\
\cline{2-2}
 & Similar Architecture Variation & {\cellcolor[HTML]{549CC7}} \color[HTML]{F1F1F1} 71.45 {\footnotesize ±  2.97} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 72.15 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 70.22 {\footnotesize ±  3.04} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 69.91 {\footnotesize ±  3.13} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 69.86 {\footnotesize ±  3.06} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 70.08 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 70.25 {\footnotesize ±  3.03} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 69.48 {\footnotesize ±  3.11} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 72.22 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 72.61 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 72.55 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 70.14 {\footnotesize ±  3.04} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 72.24 {\footnotesize ±  3.13} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 72.16 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 72.64 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 71.24 {\footnotesize ±  3.01} & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 70.21 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 70.55 {\footnotesize ±  3.01} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 70.51 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.68 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 70.42 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 70.39 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.61 {\footnotesize ±  3.17} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 72.15 {\footnotesize ±  3.15} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 72.53 {\footnotesize ±  3.04} \\
\cline{2-2}
 & Small Models & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 67.94 {\footnotesize ±  3.02} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 66.24 {\footnotesize ±  3.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.96 {\footnotesize ±  3.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.68 {\footnotesize ±  3.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.16 {\footnotesize ±  3.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.03 {\footnotesize ±  3.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.23 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.52 {\footnotesize ±  3.63} & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} 65.42 {\footnotesize ±  3.70} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 68.23 {\footnotesize ±  3.19} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 67.92 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.07 {\footnotesize ±  3.16} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 66.09 {\footnotesize ±  3.68} & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 65.77 {\footnotesize ±  3.74} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 67.96 {\footnotesize ±  3.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.42 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.43 {\footnotesize ±  3.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.29 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.28 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.32 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.19 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.27 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.93 {\footnotesize ±  3.21} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 65.75 {\footnotesize ±  3.74} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 68.03 {\footnotesize ±  3.24} \\
\cline{2-2}
 & Top Thinking Performers & {\cellcolor[HTML]{023858}} \color[HTML]{F1F1F1} 80.07 {\footnotesize ±  1.64} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 78.99 {\footnotesize ±  1.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.08 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.83 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.42 {\footnotesize ±  2.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.32 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.99 {\footnotesize ±  2.28} & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 77.95 {\footnotesize ±  1.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.83 {\footnotesize ±  2.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.62 {\footnotesize ±  2.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.86 {\footnotesize ±  2.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.60 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.77 {\footnotesize ±  2.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.73 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.62 {\footnotesize ±  2.61} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 78.84 {\footnotesize ±  1.84} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 79.51 {\footnotesize ±  1.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.60 {\footnotesize ±  2.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.98 {\footnotesize ±  2.32} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 80.19 {\footnotesize ±  1.64} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 80.49 {\footnotesize ±  1.61} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 80.29 {\footnotesize ±  1.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.21 {\footnotesize ±  2.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.08 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.62 {\footnotesize ±  2.61} \\
\cline{2-2}
 & Vision Verification & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 69.33 {\footnotesize ±  3.33} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 66.68 {\footnotesize ±  3.48} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 67.97 {\footnotesize ±  3.42} & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 67.76 {\footnotesize ±  3.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.45 {\footnotesize ±  3.44} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 67.81 {\footnotesize ±  3.44} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 67.97 {\footnotesize ±  3.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.64 {\footnotesize ±  3.15} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 67.63 {\footnotesize ±  3.40} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 68.34 {\footnotesize ±  3.48} & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 67.29 {\footnotesize ±  3.49} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 67.97 {\footnotesize ±  3.42} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 68.88 {\footnotesize ±  3.38} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 68.59 {\footnotesize ±  3.41} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 68.64 {\footnotesize ±  3.44} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 68.17 {\footnotesize ±  3.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.71 {\footnotesize ±  3.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.69 {\footnotesize ±  3.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.95 {\footnotesize ±  3.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 45.12 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.92 {\footnotesize ±  3.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.13 {\footnotesize ±  3.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.48 {\footnotesize ±  3.13} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 68.63 {\footnotesize ±  3.40} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 68.55 {\footnotesize ±  3.44} \\
% \cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llccccccccccccccccccccccccc}
\toprule
 & Approach & \multirow[c]{2}{2.1cm}{\centering Best Model} & \multirow[c]{2}{2.1cm}{\centering 1st Token Conf.} & \multirow[c]{2}{2.1cm}{\centering DC Min. 2048} & \multirow[c]{2}{2.1cm}{\centering DC Min. 8} & \multirow[c]{2}{2.1cm}{\centering DC Tail 10\%} & \multirow[c]{2}{2.1cm}{\centering DC Tail 16} & \multirow[c]{2}{2.1cm}{\centering DC Tail 2048} & \multirow[c]{2}{2.1cm}{\centering Last Token Conf.} & \multirow[c]{2}{2.1cm}{\centering Max. Entropy} & \multirow[c]{2}{2.1cm}{\centering Mean Confidence} & \multirow[c]{2}{2.1cm}{\centering Mean Entropy} & \multirow[c]{2}{2.1cm}{\centering Mean Log Confidence} & \multirow[c]{2}{2.1cm}{\centering Min. Conf.} & \multirow[c]{2}{2.1cm}{\centering Model Score} & \multirow[c]{2}{2.1cm}{\centering Model Score (L. Norm.)} & \multirow[c]{2}{2.1cm}{\centering P(Confidence)} & \multirow[c]{2}{2.1cm}{\centering P(True)} & \multirow[c]{2}{2.1cm}{\centering P(True) Conf.} & \multirow[c]{2}{2.1cm}{\centering P(True) Conf. (Norm.)} & \multirow[c]{2}{2.1cm}{\centering P(True) Entropy} & \multirow[c]{2}{2.1cm}{\centering P(True) Srch.} & \multirow[c]{2}{2.1cm}{\centering P(True) Srch. (Norm.)} & \multirow[c]{2}{2.1cm}{\centering Random} & \multirow[c]{2}{2.1cm}{\centering Sequence Prob.} & \multirow[c]{2}{2.1cm}{\centering Sequence Prob. (Norm.)} \\
Prompt Type & Group Name &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{21}{*}{Normal} & Architecture Variation 1 & {\cellcolor[HTML]{80AED2}} \color[HTML]{F1F1F1} 68.10 {\footnotesize ±  2.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.00 {\footnotesize ±  2.64} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 65.48 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.17 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.34 {\footnotesize ±  2.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.17 {\footnotesize ±  2.58} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 65.51 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.55 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.15 {\footnotesize ±  2.67} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 66.36 {\footnotesize ±  2.58} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 66.06 {\footnotesize ±  2.47} & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 65.46 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.19 {\footnotesize ±  2.85} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.13 {\footnotesize ±  2.86} & {\cellcolor[HTML]{E44C34}} \color[HTML]{F1F1F1} 66.17 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.45 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.03 {\footnotesize ±  2.53} & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 66.49 {\footnotesize ±  2.50} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 66.43 {\footnotesize ±  2.51} & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 65.59 {\footnotesize ±  2.45} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 66.44 {\footnotesize ±  2.51} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 66.39 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.42 {\footnotesize ±  2.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.14 {\footnotesize ±  2.88} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 66.13 {\footnotesize ±  2.65} \\
\cline{2-2}
 & Architecture Variation 2 & {\cellcolor[HTML]{034871}} \color[HTML]{F1F1F1} 75.61 {\footnotesize ±  1.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.44 {\footnotesize ±  2.00} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 74.49 {\footnotesize ±  1.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.96 {\footnotesize ±  2.17} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 74.44 {\footnotesize ±  1.54} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 74.62 {\footnotesize ±  1.52} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 74.58 {\footnotesize ±  1.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.65 {\footnotesize ±  1.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.32 {\footnotesize ±  2.18} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 73.25 {\footnotesize ±  1.68} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 73.94 {\footnotesize ±  1.57} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 74.53 {\footnotesize ±  1.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.61 {\footnotesize ±  2.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.42 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.51 {\footnotesize ±  1.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.79 {\footnotesize ±  1.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.16 {\footnotesize ±  1.95} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 72.74 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 72.65 {\footnotesize ±  1.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.57 {\footnotesize ±  1.98} & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 72.68 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 72.61 {\footnotesize ±  1.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.22 {\footnotesize ±  1.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.37 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.58 {\footnotesize ±  1.76} \\
\cline{2-2}
 & Architecture Variation 3 & {\cellcolor[HTML]{05659F}} \color[HTML]{F1F1F1} 73.50 {\footnotesize ±  1.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.27 {\footnotesize ±  1.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.16 {\footnotesize ±  2.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.90 {\footnotesize ±  1.87} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.21 {\footnotesize ±  1.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.13 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.53 {\footnotesize ±  1.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.84 {\footnotesize ±  1.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.51 {\footnotesize ±  1.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.35 {\footnotesize ±  1.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.53 {\footnotesize ±  1.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.32 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.04 {\footnotesize ±  2.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.90 {\footnotesize ±  2.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.38 {\footnotesize ±  1.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.92 {\footnotesize ±  1.88} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 71.60 {\footnotesize ±  1.49} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 71.52 {\footnotesize ±  1.66} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 71.65 {\footnotesize ±  1.65} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 72.17 {\footnotesize ±  1.58} & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 71.28 {\footnotesize ±  1.66} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 71.27 {\footnotesize ±  1.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.08 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.95 {\footnotesize ±  2.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.35 {\footnotesize ±  1.68} \\
\cline{2-2}
 & Different Size 1 & {\cellcolor[HTML]{03476F}} \color[HTML]{F1F1F1} 75.64 {\footnotesize ±  1.39} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 73.19 {\footnotesize ±  1.51} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 75.30 {\footnotesize ±  1.41} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 75.07 {\footnotesize ±  1.43} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 73.89 {\footnotesize ±  1.41} & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 74.32 {\footnotesize ±  1.42} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 74.57 {\footnotesize ±  1.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.28 {\footnotesize ±  1.53} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 74.89 {\footnotesize ±  1.45} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 74.84 {\footnotesize ±  1.47} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 74.72 {\footnotesize ±  1.46} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 75.12 {\footnotesize ±  1.41} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 74.44 {\footnotesize ±  1.48} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 74.85 {\footnotesize ±  1.45} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 74.80 {\footnotesize ±  1.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.18 {\footnotesize ±  1.56} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 72.74 {\footnotesize ±  1.58} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 75.95 {\footnotesize ±  1.45} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 75.90 {\footnotesize ±  1.45} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 75.37 {\footnotesize ±  1.46} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 75.95 {\footnotesize ±  1.44} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 75.94 {\footnotesize ±  1.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.28 {\footnotesize ±  1.52} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 74.45 {\footnotesize ±  1.49} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 74.93 {\footnotesize ±  1.47} \\
\cline{2-2}
 & Different Size 2 & {\cellcolor[HTML]{F2ECF5}} \color[HTML]{000000} 61.91 {\footnotesize ±  2.49} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 61.16 {\footnotesize ±  2.70} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 60.78 {\footnotesize ±  2.64} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 60.68 {\footnotesize ±  2.65} & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 60.30 {\footnotesize ±  2.63} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 60.70 {\footnotesize ±  2.63} & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 60.74 {\footnotesize ±  2.64} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 59.68 {\footnotesize ±  2.69} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 61.22 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 61.65 {\footnotesize ±  2.58} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 61.49 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 60.78 {\footnotesize ±  2.63} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 61.20 {\footnotesize ±  2.64} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 61.19 {\footnotesize ±  2.64} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 61.85 {\footnotesize ±  2.60} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 59.49 {\footnotesize ±  2.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.24 {\footnotesize ±  2.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.36 {\footnotesize ±  2.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.28 {\footnotesize ±  2.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.80 {\footnotesize ±  2.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.27 {\footnotesize ±  2.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.22 {\footnotesize ±  2.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.26 {\footnotesize ±  2.58} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 61.20 {\footnotesize ±  2.63} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 61.84 {\footnotesize ±  2.60} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Instruct & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 60.55 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 60.14 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 60.19 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 60.05 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 60.19 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 60.17 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 60.20 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 60.28 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 60.07 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 60.43 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 60.14 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 60.23 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 60.06 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 60.15 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 60.32 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 60.12 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 60.24 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 60.07 {\footnotesize ±  3.09} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 60.67 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 60.60 {\footnotesize ±  3.07} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 60.68 {\footnotesize ±  3.06} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 60.74 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 60.18 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 60.24 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 60.28 {\footnotesize ±  3.05} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Thinking & {\cellcolor[HTML]{E2DFEE}} \color[HTML]{000000} 63.26 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 62.53 {\footnotesize ±  2.61} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 62.69 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 62.61 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 62.97 {\footnotesize ±  2.61} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 62.64 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 62.47 {\footnotesize ±  2.61} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 63.18 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 62.90 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.57 {\footnotesize ±  2.62} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 62.47 {\footnotesize ±  2.62} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.58 {\footnotesize ±  2.61} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 62.86 {\footnotesize ±  2.58} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 63.01 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.58 {\footnotesize ±  2.62} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 62.56 {\footnotesize ±  2.60} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 62.89 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 62.83 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 62.76 {\footnotesize ±  2.58} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 62.84 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 63.11 {\footnotesize ±  2.58} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 63.40 {\footnotesize ±  2.57} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 62.87 {\footnotesize ±  2.59} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 62.93 {\footnotesize ±  2.58} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.57 {\footnotesize ±  2.61} \\
\cline{2-2}
 & Instruct \& Thinking & {\cellcolor[HTML]{0566A0}} \color[HTML]{F1F1F1} 73.44 {\footnotesize ±  1.77} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 72.85 {\footnotesize ±  1.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.47 {\footnotesize ±  2.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.09 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.00 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.68 {\footnotesize ±  2.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.90 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.83 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.76 {\footnotesize ±  2.97} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.89 {\footnotesize ±  2.85} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.94 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.91 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.07 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.90 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.07 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.96 {\footnotesize ±  2.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.47 {\footnotesize ±  2.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.92 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.09 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 73.29 {\footnotesize ±  1.85} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 73.74 {\footnotesize ±  1.82} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 73.71 {\footnotesize ±  1.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.09 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.00 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.04 {\footnotesize ±  2.96} \\
\cline{2-2}
 & Instruct vs. Thinking: Instruct & {\cellcolor[HTML]{03476F}} \color[HTML]{F1F1F1} 75.68 {\footnotesize ±  1.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.65 {\footnotesize ±  1.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.29 {\footnotesize ±  1.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.18 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.32 {\footnotesize ±  2.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.41 {\footnotesize ±  1.86} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.45 {\footnotesize ±  1.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.24 {\footnotesize ±  2.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.01 {\footnotesize ±  2.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.42 {\footnotesize ±  2.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.55 {\footnotesize ±  1.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.06 {\footnotesize ±  1.95} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.55 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.76 {\footnotesize ±  2.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.06 {\footnotesize ±  2.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.46 {\footnotesize ±  2.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.09 {\footnotesize ±  2.25} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 74.62 {\footnotesize ±  1.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.90 {\footnotesize ±  2.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.07 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.60 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.81 {\footnotesize ±  2.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.27 {\footnotesize ±  2.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.69 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.06 {\footnotesize ±  2.18} \\
\cline{2-2}
 & Instruct vs. Thinking: Thinking & {\cellcolor[HTML]{045A8D}} \color[HTML]{F1F1F1} 74.55 {\footnotesize ±  1.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.54 {\footnotesize ±  2.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.74 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.45 {\footnotesize ±  2.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.17 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.23 {\footnotesize ±  2.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.05 {\footnotesize ±  2.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.48 {\footnotesize ±  2.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.28 {\footnotesize ±  1.87} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.92 {\footnotesize ±  1.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.18 {\footnotesize ±  1.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.52 {\footnotesize ±  2.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.24 {\footnotesize ±  1.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.47 {\footnotesize ±  1.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.12 {\footnotesize ±  1.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.14 {\footnotesize ±  1.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.46 {\footnotesize ±  2.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.28 {\footnotesize ±  1.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.88 {\footnotesize ±  1.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.57 {\footnotesize ±  2.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.30 {\footnotesize ±  2.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.34 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.38 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.40 {\footnotesize ±  1.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.11 {\footnotesize ±  1.91} \\
\cline{2-2}
 & Modern 1 & {\cellcolor[HTML]{167BB6}} \color[HTML]{F1F1F1} 71.83 {\footnotesize ±  1.92} & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 69.26 {\footnotesize ±  2.31} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 71.89 {\footnotesize ±  1.89} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 69.84 {\footnotesize ±  2.19} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 69.75 {\footnotesize ±  2.04} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 70.60 {\footnotesize ±  1.99} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 71.55 {\footnotesize ±  1.91} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 69.06 {\footnotesize ±  2.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.60 {\footnotesize ±  2.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.65 {\footnotesize ±  2.24} & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} 69.44 {\footnotesize ±  2.13} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 71.66 {\footnotesize ±  1.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.95 {\footnotesize ±  2.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.84 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.33 {\footnotesize ±  2.30} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 69.39 {\footnotesize ±  2.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.76 {\footnotesize ±  2.85} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 72.38 {\footnotesize ±  1.86} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 71.48 {\footnotesize ±  1.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.94 {\footnotesize ±  2.53} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 71.80 {\footnotesize ±  1.91} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 71.86 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.51 {\footnotesize ±  2.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.77 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.28 {\footnotesize ±  2.31} \\
\cline{2-2}
 & Modern 2 & {\cellcolor[HTML]{034B76}} \color[HTML]{F1F1F1} 75.41 {\footnotesize ±  1.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.99 {\footnotesize ±  2.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.90 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.63 {\footnotesize ±  2.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.31 {\footnotesize ±  2.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.59 {\footnotesize ±  2.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.10 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.01 {\footnotesize ±  2.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.94 {\footnotesize ±  2.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.35 {\footnotesize ±  2.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.81 {\footnotesize ±  2.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.99 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.77 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.97 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.11 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.10 {\footnotesize ±  2.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.36 {\footnotesize ±  2.79} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 75.28 {\footnotesize ±  1.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.70 {\footnotesize ±  2.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.44 {\footnotesize ±  2.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.17 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.43 {\footnotesize ±  2.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.25 {\footnotesize ±  2.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.83 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.12 {\footnotesize ±  2.36} \\
\cline{2-2}
 & Modern 3 & {\cellcolor[HTML]{034A74}} \color[HTML]{F1F1F1} 75.49 {\footnotesize ±  1.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.98 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.67 {\footnotesize ±  2.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.68 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.17 {\footnotesize ±  2.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.64 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.99 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.47 {\footnotesize ±  2.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.22 {\footnotesize ±  2.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.88 {\footnotesize ±  2.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.50 {\footnotesize ±  2.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.97 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.49 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.01 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.15 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.50 {\footnotesize ±  2.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.92 {\footnotesize ±  2.00} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 75.16 {\footnotesize ±  1.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.59 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.26 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.13 {\footnotesize ±  2.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.54 {\footnotesize ±  2.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.85 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.98 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.11 {\footnotesize ±  2.39} \\
\cline{2-2}
 & Modern 4 & {\cellcolor[HTML]{034871}} \color[HTML]{F1F1F1} 75.58 {\footnotesize ±  1.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.27 {\footnotesize ±  2.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.79 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.78 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.26 {\footnotesize ±  2.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.63 {\footnotesize ±  2.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.08 {\footnotesize ±  2.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.51 {\footnotesize ±  2.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.57 {\footnotesize ±  2.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.03 {\footnotesize ±  2.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.09 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.94 {\footnotesize ±  2.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.99 {\footnotesize ±  2.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.05 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.30 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.73 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.36 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 75.30 {\footnotesize ±  1.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.82 {\footnotesize ±  2.87} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.61 {\footnotesize ±  2.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.17 {\footnotesize ±  2.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.59 {\footnotesize ±  2.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.87 {\footnotesize ±  2.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.02 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.34 {\footnotesize ±  2.29} \\
\cline{2-2}
 & Old \& New 1 & {\cellcolor[HTML]{B5C4DF}} \color[HTML]{000000} 65.85 {\footnotesize ±  2.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.40 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.49 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.38 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.74 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.74 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.53 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.37 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.33 {\footnotesize ±  3.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.89 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.23 {\footnotesize ±  2.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.50 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.16 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.91 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.94 {\footnotesize ±  2.76} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.04 {\footnotesize ±  2.74} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 63.33 {\footnotesize ±  2.70} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 65.41 {\footnotesize ±  2.51} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 65.49 {\footnotesize ±  2.51} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 65.46 {\footnotesize ±  2.53} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 65.40 {\footnotesize ±  2.52} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 65.39 {\footnotesize ±  2.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.66 {\footnotesize ±  2.86} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.90 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.91 {\footnotesize ±  2.76} \\
\cline{2-2}
 & Old \& New 2 & {\cellcolor[HTML]{02395A}} \color[HTML]{F1F1F1} 76.49 {\footnotesize ±  1.40} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 74.41 {\footnotesize ±  1.59} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 73.83 {\footnotesize ±  1.67} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 74.56 {\footnotesize ±  1.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.19 {\footnotesize ±  1.77} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 73.47 {\footnotesize ±  1.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.86 {\footnotesize ±  1.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.04 {\footnotesize ±  1.73} & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 74.58 {\footnotesize ±  1.67} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 73.56 {\footnotesize ±  1.64} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 73.96 {\footnotesize ±  1.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.80 {\footnotesize ±  1.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.02 {\footnotesize ±  1.88} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 74.06 {\footnotesize ±  1.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.22 {\footnotesize ±  1.69} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 73.54 {\footnotesize ±  1.64} & {\cellcolor[HTML]{D93429}} \color[HTML]{F1F1F1} 74.08 {\footnotesize ±  1.65} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 74.90 {\footnotesize ±  1.59} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 74.84 {\footnotesize ±  1.59} & {\cellcolor[HTML]{E44C34}} \color[HTML]{F1F1F1} 74.32 {\footnotesize ±  1.59} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 74.83 {\footnotesize ±  1.59} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 74.81 {\footnotesize ±  1.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.25 {\footnotesize ±  1.58} & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 74.19 {\footnotesize ±  1.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.12 {\footnotesize ±  1.70} \\
\cline{2-2}
 & Old \& New 3 & {\cellcolor[HTML]{023858}} \color[HTML]{F1F1F1} 76.56 {\footnotesize ±  1.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.24 {\footnotesize ±  2.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.07 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.59 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.52 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.28 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.70 {\footnotesize ±  2.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.76 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.71 {\footnotesize ±  2.84} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.67 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.71 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.60 {\footnotesize ±  2.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.95 {\footnotesize ±  2.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.46 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.48 {\footnotesize ±  2.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.72 {\footnotesize ±  1.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.95 {\footnotesize ±  1.98} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 74.50 {\footnotesize ±  1.67} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 74.68 {\footnotesize ±  1.65} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 73.89 {\footnotesize ±  1.67} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 74.60 {\footnotesize ±  1.65} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 74.50 {\footnotesize ±  1.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.85 {\footnotesize ±  2.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.52 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.55 {\footnotesize ±  2.39} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Instruct & {\cellcolor[HTML]{03446A}} \color[HTML]{F1F1F1} 75.83 {\footnotesize ±  1.36} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 75.83 {\footnotesize ±  1.37} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 76.09 {\footnotesize ±  1.37} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 75.63 {\footnotesize ±  1.42} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 75.96 {\footnotesize ±  1.39} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 76.01 {\footnotesize ±  1.41} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 75.79 {\footnotesize ±  1.40} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 75.69 {\footnotesize ±  1.37} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 75.46 {\footnotesize ±  1.39} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 75.78 {\footnotesize ±  1.42} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 75.64 {\footnotesize ±  1.40} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 75.94 {\footnotesize ±  1.39} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 75.88 {\footnotesize ±  1.40} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 76.09 {\footnotesize ±  1.40} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 76.00 {\footnotesize ±  1.39} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 75.83 {\footnotesize ±  1.41} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 76.19 {\footnotesize ±  1.36} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 77.11 {\footnotesize ±  1.38} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 77.14 {\footnotesize ±  1.38} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 76.84 {\footnotesize ±  1.38} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 77.07 {\footnotesize ±  1.38} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 77.18 {\footnotesize ±  1.38} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 75.33 {\footnotesize ±  1.41} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 75.99 {\footnotesize ±  1.41} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 75.91 {\footnotesize ±  1.40} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Thinking & {\cellcolor[HTML]{046096}} \color[HTML]{F1F1F1} 74.03 {\footnotesize ±  1.73} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 73.29 {\footnotesize ±  1.74} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 74.29 {\footnotesize ±  1.75} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 74.28 {\footnotesize ±  1.77} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 74.59 {\footnotesize ±  1.72} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 74.22 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 73.98 {\footnotesize ±  1.68} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 73.33 {\footnotesize ±  1.76} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 74.44 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 73.67 {\footnotesize ±  1.73} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 73.50 {\footnotesize ±  1.74} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 73.61 {\footnotesize ±  1.74} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 74.73 {\footnotesize ±  1.75} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 75.85 {\footnotesize ±  1.73} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 73.63 {\footnotesize ±  1.74} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 74.36 {\footnotesize ±  1.70} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 74.56 {\footnotesize ±  1.72} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 73.37 {\footnotesize ±  1.76} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 73.37 {\footnotesize ±  1.77} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 74.97 {\footnotesize ±  1.74} & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 75.64 {\footnotesize ±  1.72} & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 75.39 {\footnotesize ±  1.73} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 73.31 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 73.87 {\footnotesize ±  1.79} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 73.63 {\footnotesize ±  1.73} \\
\cline{2-2}
 & Similar Architecture Variation & {\cellcolor[HTML]{0C74B2}} \color[HTML]{F1F1F1} 72.30 {\footnotesize ±  1.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.42 {\footnotesize ±  2.40} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 71.20 {\footnotesize ±  2.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.33 {\footnotesize ±  2.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.34 {\footnotesize ±  2.16} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 70.09 {\footnotesize ±  2.14} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 70.96 {\footnotesize ±  2.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.79 {\footnotesize ±  2.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.56 {\footnotesize ±  2.44} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 70.33 {\footnotesize ±  2.20} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 69.66 {\footnotesize ±  2.22} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 71.01 {\footnotesize ±  2.02} & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} 69.90 {\footnotesize ±  2.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.51 {\footnotesize ±  2.60} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 70.74 {\footnotesize ±  2.18} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 69.84 {\footnotesize ±  2.08} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 71.55 {\footnotesize ±  2.02} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 72.85 {\footnotesize ±  1.91} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 72.86 {\footnotesize ±  1.91} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 71.32 {\footnotesize ±  1.97} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 72.88 {\footnotesize ±  1.91} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 72.85 {\footnotesize ±  1.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.65 {\footnotesize ±  2.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.55 {\footnotesize ±  2.60} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 70.78 {\footnotesize ±  2.17} \\
\cline{2-2}
 & Top Thinking Performers & {\cellcolor[HTML]{034369}} \color[HTML]{F1F1F1} 75.91 {\footnotesize ±  1.60} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 73.54 {\footnotesize ±  1.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.41 {\footnotesize ±  2.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.88 {\footnotesize ±  2.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.51 {\footnotesize ±  2.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.12 {\footnotesize ±  2.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.42 {\footnotesize ±  2.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.98 {\footnotesize ±  1.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.76 {\footnotesize ±  2.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.49 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.88 {\footnotesize ±  2.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.03 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.93 {\footnotesize ±  2.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.13 {\footnotesize ±  2.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.39 {\footnotesize ±  2.43} & {\cellcolor[HTML]{EA5739}} \color[HTML]{F1F1F1} 73.87 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 74.70 {\footnotesize ±  1.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.82 {\footnotesize ±  2.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.46 {\footnotesize ±  2.37} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 75.03 {\footnotesize ±  1.71} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 75.34 {\footnotesize ±  1.72} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 75.09 {\footnotesize ±  1.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.53 {\footnotesize ±  1.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.49 {\footnotesize ±  2.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.34 {\footnotesize ±  2.43} \\
\cline{1-2} \cline{2-2}
\multirow[c]{21}{*}{Short} & Architecture Variation 1 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 65.06 {\footnotesize ±  3.34} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 64.72 {\footnotesize ±  3.29} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 63.68 {\footnotesize ±  3.37} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 62.85 {\footnotesize ±  3.46} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 62.71 {\footnotesize ±  3.50} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 63.50 {\footnotesize ±  3.39} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 63.66 {\footnotesize ±  3.37} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 62.72 {\footnotesize ±  3.47} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 64.73 {\footnotesize ±  3.42} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 65.81 {\footnotesize ±  3.29} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 65.73 {\footnotesize ±  3.29} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 63.66 {\footnotesize ±  3.36} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 64.72 {\footnotesize ±  3.43} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 64.75 {\footnotesize ±  3.46} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 65.68 {\footnotesize ±  3.33} & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 62.84 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.28 {\footnotesize ±  3.33} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 63.40 {\footnotesize ±  3.30} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 63.38 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.03 {\footnotesize ±  3.18} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 63.48 {\footnotesize ±  3.31} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 63.38 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.73 {\footnotesize ±  3.20} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 64.70 {\footnotesize ±  3.47} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 65.74 {\footnotesize ±  3.31} \\
\cline{2-2}
 & Architecture Variation 2 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{F1F1F1} 65.74 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 65.30 {\footnotesize ±  3.05} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 66.17 {\footnotesize ±  3.01} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 65.76 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 65.17 {\footnotesize ±  3.00} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 66.05 {\footnotesize ±  3.04} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 66.13 {\footnotesize ±  3.02} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 64.81 {\footnotesize ±  2.98} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 65.45 {\footnotesize ±  3.11} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 65.99 {\footnotesize ±  3.06} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 65.90 {\footnotesize ±  3.06} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 66.25 {\footnotesize ±  3.00} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 65.44 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 65.53 {\footnotesize ±  3.15} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 65.87 {\footnotesize ±  3.07} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 64.37 {\footnotesize ±  3.01} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 64.40 {\footnotesize ±  3.11} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 65.71 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 65.45 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 64.83 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 65.49 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 65.52 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.55 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 65.49 {\footnotesize ±  3.16} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 65.99 {\footnotesize ±  3.05} \\
\cline{2-2}
 & Architecture Variation 3 & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 63.21 {\footnotesize ±  2.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.38 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.04 {\footnotesize ±  3.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.41 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.03 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.41 {\footnotesize ±  2.97} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.23 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.96 {\footnotesize ±  2.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.85 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.29 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.90 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.25 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.27 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.15 {\footnotesize ±  3.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.04 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.87 {\footnotesize ±  2.72} & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 61.18 {\footnotesize ±  2.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.60 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.65 {\footnotesize ±  2.64} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 61.20 {\footnotesize ±  2.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.26 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.34 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.88 {\footnotesize ±  2.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.09 {\footnotesize ±  3.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.06 {\footnotesize ±  2.93} \\
\cline{2-2}
 & Different Size 1 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{F1F1F1} 66.29 {\footnotesize ±  2.73} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 66.81 {\footnotesize ±  2.79} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 65.46 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.82 {\footnotesize ±  2.92} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 64.23 {\footnotesize ±  2.71} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 65.05 {\footnotesize ±  2.57} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 65.20 {\footnotesize ±  2.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.37 {\footnotesize ±  2.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.08 {\footnotesize ±  3.21} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 67.90 {\footnotesize ±  2.72} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 67.18 {\footnotesize ±  2.70} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 65.27 {\footnotesize ±  2.54} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 63.78 {\footnotesize ±  3.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.65 {\footnotesize ±  3.30} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 67.90 {\footnotesize ±  2.72} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 65.93 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.09 {\footnotesize ±  2.84} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 64.88 {\footnotesize ±  2.82} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 64.50 {\footnotesize ±  2.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.60 {\footnotesize ±  2.84} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 64.83 {\footnotesize ±  2.81} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 64.68 {\footnotesize ±  2.84} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.06 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.59 {\footnotesize ±  3.32} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 67.91 {\footnotesize ±  2.71} \\
\cline{2-2}
 & Different Size 2 & {\cellcolor[HTML]{DDDBEC}} \color[HTML]{000000} 60.67 {\footnotesize ±  3.05} & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 62.08 {\footnotesize ±  3.14} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 58.99 {\footnotesize ±  3.10} & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 58.41 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.11 {\footnotesize ±  3.14} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 58.92 {\footnotesize ±  3.13} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 59.00 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 58.27 {\footnotesize ±  3.15} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 60.78 {\footnotesize ±  3.26} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 62.73 {\footnotesize ±  3.10} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 61.56 {\footnotesize ±  3.12} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 58.85 {\footnotesize ±  3.14} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 61.40 {\footnotesize ±  3.30} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 61.30 {\footnotesize ±  3.34} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 62.70 {\footnotesize ±  3.12} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 59.11 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.04 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.39 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.40 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.45 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.46 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.49 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.76 {\footnotesize ±  3.08} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 61.41 {\footnotesize ±  3.33} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 62.67 {\footnotesize ±  3.12} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Instruct & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} 56.94 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 56.42 {\footnotesize ±  3.28} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 56.59 {\footnotesize ±  3.28} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 56.77 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 56.67 {\footnotesize ±  3.28} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 56.71 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 56.74 {\footnotesize ±  3.31} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 56.65 {\footnotesize ±  3.31} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 56.56 {\footnotesize ±  3.32} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 56.71 {\footnotesize ±  3.29} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 56.70 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 56.63 {\footnotesize ±  3.28} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 56.54 {\footnotesize ±  3.29} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 56.52 {\footnotesize ±  3.31} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 56.75 {\footnotesize ±  3.27} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 56.47 {\footnotesize ±  3.28} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 56.59 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 56.39 {\footnotesize ±  3.32} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 56.66 {\footnotesize ±  3.31} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 56.49 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 56.63 {\footnotesize ±  3.29} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 56.58 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 56.67 {\footnotesize ±  3.30} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 56.63 {\footnotesize ±  3.33} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 56.69 {\footnotesize ±  3.28} \\
\cline{2-2}
 & GLM 4.6V Best-of-N Thinking & {\cellcolor[HTML]{B7C5DF}} \color[HTML]{000000} 63.25 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 62.43 {\footnotesize ±  2.95} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 62.37 {\footnotesize ±  2.95} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 62.29 {\footnotesize ±  2.93} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 62.54 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 62.78 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 62.20 {\footnotesize ±  2.96} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 62.75 {\footnotesize ±  2.93} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 62.50 {\footnotesize ±  2.95} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 61.96 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 62.45 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 62.11 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 62.25 {\footnotesize ±  2.97} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 62.52 {\footnotesize ±  2.95} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 62.22 {\footnotesize ±  2.95} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 63.06 {\footnotesize ±  2.93} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 62.92 {\footnotesize ±  2.96} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.56 {\footnotesize ±  2.93} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 62.41 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 62.98 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 63.23 {\footnotesize ±  2.95} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 63.05 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 62.47 {\footnotesize ±  2.96} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 62.54 {\footnotesize ±  2.94} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 62.27 {\footnotesize ±  2.95} \\
\cline{2-2}
 & Instruct \& Thinking & {\cellcolor[HTML]{034F7D}} \color[HTML]{F1F1F1} 74.50 {\footnotesize ±  2.15} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 71.68 {\footnotesize ±  2.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.62 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.03 {\footnotesize ±  3.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.69 {\footnotesize ±  3.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.54 {\footnotesize ±  2.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.43 {\footnotesize ±  2.75} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.30 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.22 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.79 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.24 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.24 {\footnotesize ±  2.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.45 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.66 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.14 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.85 {\footnotesize ±  2.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.92 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.45 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.39 {\footnotesize ±  3.30} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 75.05 {\footnotesize ±  2.15} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 75.47 {\footnotesize ±  2.15} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 75.47 {\footnotesize ±  2.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.68 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.55 {\footnotesize ±  3.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.12 {\footnotesize ±  3.12} \\
\cline{2-2}
 & Instruct vs. Thinking: Instruct & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 65.38 {\footnotesize ±  3.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.58 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.83 {\footnotesize ±  3.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.38 {\footnotesize ±  3.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.99 {\footnotesize ±  3.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.74 {\footnotesize ±  3.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.53 {\footnotesize ±  3.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.72 {\footnotesize ±  3.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.63 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.65 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.61 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.77 {\footnotesize ±  3.25} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 62.88 {\footnotesize ±  3.22} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 62.88 {\footnotesize ±  3.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.76 {\footnotesize ±  3.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.76 {\footnotesize ±  3.03} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 62.92 {\footnotesize ±  3.14} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 64.67 {\footnotesize ±  3.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.98 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.47 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.52 {\footnotesize ±  2.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.04 {\footnotesize ±  2.95} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.11 {\footnotesize ±  3.03} & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 62.87 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.72 {\footnotesize ±  3.20} \\
\cline{2-2}
 & Instruct vs. Thinking: Thinking & {\cellcolor[HTML]{034D79}} \color[HTML]{F1F1F1} 74.63 {\footnotesize ±  2.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.63 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.32 {\footnotesize ±  2.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.35 {\footnotesize ±  2.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.78 {\footnotesize ±  2.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.11 {\footnotesize ±  2.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.16 {\footnotesize ±  2.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.57 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.62 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.40 {\footnotesize ±  2.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.77 {\footnotesize ±  2.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.98 {\footnotesize ±  2.82} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.64 {\footnotesize ±  2.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.48 {\footnotesize ±  2.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.96 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.94 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.81 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.45 {\footnotesize ±  2.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.79 {\footnotesize ±  2.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.84 {\footnotesize ±  2.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.21 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.21 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.36 {\footnotesize ±  2.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.29 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.00 {\footnotesize ±  2.33} \\
\cline{2-2}
 & Modern 1 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 65.20 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 64.25 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 64.96 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 64.63 {\footnotesize ±  3.13} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 64.21 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 64.90 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 64.94 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.02 {\footnotesize ±  2.96} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 64.66 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 64.87 {\footnotesize ±  3.02} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 64.97 {\footnotesize ±  2.99} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 64.90 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 64.73 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 64.46 {\footnotesize ±  3.11} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 64.89 {\footnotesize ±  3.01} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 63.95 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.23 {\footnotesize ±  3.27} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 64.85 {\footnotesize ±  3.08} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 63.84 {\footnotesize ±  2.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.05 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 64.12 {\footnotesize ±  2.99} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 64.02 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.26 {\footnotesize ±  2.99} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 64.52 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 64.95 {\footnotesize ±  2.99} \\
\cline{2-2}
 & Modern 2 & {\cellcolor[HTML]{A2BCDA}} \color[HTML]{000000} 64.38 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.76 {\footnotesize ±  3.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.19 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.74 {\footnotesize ±  3.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.64 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.19 {\footnotesize ±  3.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.01 {\footnotesize ±  3.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.24 {\footnotesize ±  3.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.99 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.20 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.53 {\footnotesize ±  3.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.05 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.03 {\footnotesize ±  2.96} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.46 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.13 {\footnotesize ±  2.98} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.08 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.29 {\footnotesize ±  3.30} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 63.09 {\footnotesize ±  3.16} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.95 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.13 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.46 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.06 {\footnotesize ±  2.95} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.18 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.41 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.21 {\footnotesize ±  2.97} \\
\cline{2-2}
 & Modern 3 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 64.56 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.94 {\footnotesize ±  3.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.17 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.73 {\footnotesize ±  3.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.24 {\footnotesize ±  3.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.12 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.16 {\footnotesize ±  3.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.39 {\footnotesize ±  3.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.59 {\footnotesize ±  3.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.76 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.90 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.09 {\footnotesize ±  3.32} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 62.48 {\footnotesize ±  3.02} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 62.12 {\footnotesize ±  3.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.69 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.87 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.20 {\footnotesize ±  3.00} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 63.63 {\footnotesize ±  3.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.05 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.68 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.10 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.45 {\footnotesize ±  2.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.25 {\footnotesize ±  3.05} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 62.20 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.84 {\footnotesize ±  3.01} \\
\cline{2-2}
 & Modern 4 & {\cellcolor[HTML]{9EBAD9}} \color[HTML]{000000} 64.59 {\footnotesize ±  3.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.52 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.15 {\footnotesize ±  3.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.64 {\footnotesize ±  3.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.22 {\footnotesize ±  3.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.25 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.23 {\footnotesize ±  3.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.58 {\footnotesize ±  3.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.25 {\footnotesize ±  3.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.46 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.08 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.37 {\footnotesize ±  3.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.74 {\footnotesize ±  3.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.58 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.50 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.19 {\footnotesize ±  3.06} & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 63.06 {\footnotesize ±  3.01} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 63.53 {\footnotesize ±  3.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.13 {\footnotesize ±  3.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.61 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.99 {\footnotesize ±  2.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.45 {\footnotesize ±  2.93} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.44 {\footnotesize ±  2.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.59 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.45 {\footnotesize ±  3.08} \\
\cline{2-2}
 & Old \& New 1 & {\cellcolor[HTML]{B4C4DF}} \color[HTML]{000000} 63.34 {\footnotesize ±  3.34} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.66 {\footnotesize ±  3.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.21 {\footnotesize ±  3.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.97 {\footnotesize ±  3.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.09 {\footnotesize ±  3.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.18 {\footnotesize ±  3.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.16 {\footnotesize ±  3.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.54 {\footnotesize ±  3.56} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 62.41 {\footnotesize ±  3.54} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 62.87 {\footnotesize ±  3.52} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 62.71 {\footnotesize ±  3.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.20 {\footnotesize ±  3.60} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 62.66 {\footnotesize ±  3.54} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 62.39 {\footnotesize ±  3.59} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 62.91 {\footnotesize ±  3.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.34 {\footnotesize ±  3.54} & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 61.34 {\footnotesize ±  3.45} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 62.85 {\footnotesize ±  3.36} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 62.73 {\footnotesize ±  3.38} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 63.11 {\footnotesize ±  3.36} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 62.85 {\footnotesize ±  3.36} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 62.83 {\footnotesize ±  3.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.89 {\footnotesize ±  3.51} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 62.32 {\footnotesize ±  3.59} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 62.87 {\footnotesize ±  3.52} \\
\cline{2-2}
 & Old \& New 2 & {\cellcolor[HTML]{91B5D6}} \color[HTML]{000000} 65.18 {\footnotesize ±  3.05} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 66.07 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 64.97 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 64.87 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 64.97 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 65.00 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 65.06 {\footnotesize ±  3.04} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 65.01 {\footnotesize ±  3.05} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 65.65 {\footnotesize ±  3.13} & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 66.37 {\footnotesize ±  3.03} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.03 {\footnotesize ±  3.05} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 65.07 {\footnotesize ±  3.04} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 65.88 {\footnotesize ±  3.12} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 65.77 {\footnotesize ±  3.14} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 66.16 {\footnotesize ±  3.06} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 65.45 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 64.94 {\footnotesize ±  3.07} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 65.30 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 65.23 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 64.91 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 65.10 {\footnotesize ±  3.09} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 65.19 {\footnotesize ±  3.08} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 63.62 {\footnotesize ±  3.14} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 65.73 {\footnotesize ±  3.14} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 66.20 {\footnotesize ±  3.07} \\
\cline{2-2}
 & Old \& New 3 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 65.48 {\footnotesize ±  3.10} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 66.00 {\footnotesize ±  3.23} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 63.91 {\footnotesize ±  3.30} & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 63.48 {\footnotesize ±  3.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.28 {\footnotesize ±  3.38} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 63.67 {\footnotesize ±  3.32} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 63.87 {\footnotesize ±  3.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.75 {\footnotesize ±  3.50} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 65.66 {\footnotesize ±  3.31} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 66.21 {\footnotesize ±  3.25} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 66.04 {\footnotesize ±  3.27} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 63.83 {\footnotesize ±  3.30} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 65.65 {\footnotesize ±  3.33} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 65.35 {\footnotesize ±  3.38} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 66.20 {\footnotesize ±  3.25} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 65.48 {\footnotesize ±  3.19} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 64.10 {\footnotesize ±  3.18} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.47 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 65.26 {\footnotesize ±  3.13} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 64.07 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 65.33 {\footnotesize ±  3.12} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 65.32 {\footnotesize ±  3.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.32 {\footnotesize ±  3.29} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 65.29 {\footnotesize ±  3.39} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 66.22 {\footnotesize ±  3.25} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Instruct & {\cellcolor[HTML]{B1C2DE}} \color[HTML]{000000} 63.50 {\footnotesize ±  3.18} & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 64.72 {\footnotesize ±  3.24} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 64.52 {\footnotesize ±  3.17} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 64.29 {\footnotesize ±  3.22} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 64.32 {\footnotesize ±  3.20} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 64.41 {\footnotesize ±  3.20} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 64.45 {\footnotesize ±  3.19} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 63.76 {\footnotesize ±  3.21} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 63.04 {\footnotesize ±  3.21} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 65.30 {\footnotesize ±  3.19} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 63.55 {\footnotesize ±  3.18} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 64.53 {\footnotesize ±  3.18} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 64.94 {\footnotesize ±  3.24} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 64.81 {\footnotesize ±  3.26} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 65.24 {\footnotesize ±  3.21} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 64.68 {\footnotesize ±  3.21} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 63.50 {\footnotesize ±  3.20} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 64.23 {\footnotesize ±  3.15} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 64.21 {\footnotesize ±  3.15} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 63.93 {\footnotesize ±  3.16} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.25 {\footnotesize ±  3.15} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 64.20 {\footnotesize ±  3.15} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 62.72 {\footnotesize ±  3.22} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 64.75 {\footnotesize ±  3.27} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 65.19 {\footnotesize ±  3.21} \\
\cline{2-2}
 & Qwen 3.5 Best-of-N Thinking & {\cellcolor[HTML]{03456C}} \color[HTML]{F1F1F1} 75.22 {\footnotesize ±  2.04} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 74.54 {\footnotesize ±  2.12} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 75.36 {\footnotesize ±  2.11} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 75.34 {\footnotesize ±  2.13} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 75.28 {\footnotesize ±  2.09} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 75.71 {\footnotesize ±  2.11} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 74.76 {\footnotesize ±  2.09} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 74.54 {\footnotesize ±  2.13} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 75.44 {\footnotesize ±  2.13} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 74.76 {\footnotesize ±  2.10} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 74.73 {\footnotesize ±  2.09} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 74.78 {\footnotesize ±  2.10} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 75.76 {\footnotesize ±  2.11} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 76.93 {\footnotesize ±  2.08} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 74.86 {\footnotesize ±  2.10} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 75.97 {\footnotesize ±  2.07} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 75.48 {\footnotesize ±  2.08} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 74.57 {\footnotesize ±  2.11} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 74.47 {\footnotesize ±  2.13} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 76.37 {\footnotesize ±  2.07} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 76.76 {\footnotesize ±  2.09} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 76.30 {\footnotesize ±  2.10} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 74.49 {\footnotesize ±  2.09} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 75.12 {\footnotesize ±  2.14} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 74.69 {\footnotesize ±  2.13} \\
\cline{2-2}
 & Similar Architecture Variation & {\cellcolor[HTML]{79ABD0}} \color[HTML]{F1F1F1} 66.30 {\footnotesize ±  3.03} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 67.07 {\footnotesize ±  3.11} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 65.25 {\footnotesize ±  3.04} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 64.90 {\footnotesize ±  3.11} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 64.81 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 65.04 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 65.17 {\footnotesize ±  3.06} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 64.60 {\footnotesize ±  3.09} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 67.08 {\footnotesize ±  3.15} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 67.43 {\footnotesize ±  3.10} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 67.36 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 65.10 {\footnotesize ±  3.06} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 67.18 {\footnotesize ±  3.15} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 66.94 {\footnotesize ±  3.20} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 67.47 {\footnotesize ±  3.10} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 66.09 {\footnotesize ±  3.07} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 65.19 {\footnotesize ±  3.08} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 65.67 {\footnotesize ±  3.03} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 65.61 {\footnotesize ±  3.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.11 {\footnotesize ±  2.99} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 65.55 {\footnotesize ±  3.06} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 65.51 {\footnotesize ±  3.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.69 {\footnotesize ±  3.14} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 66.94 {\footnotesize ±  3.20} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 67.36 {\footnotesize ±  3.11} \\
\cline{2-2}
 & Top Thinking Performers & {\cellcolor[HTML]{023858}} \color[HTML]{F1F1F1} 76.18 {\footnotesize ±  2.06} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 74.59 {\footnotesize ±  2.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.20 {\footnotesize ±  2.41} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.89 {\footnotesize ±  2.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.25 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.44 {\footnotesize ±  2.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.11 {\footnotesize ±  2.39} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 73.83 {\footnotesize ±  2.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.81 {\footnotesize ±  2.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.79 {\footnotesize ±  2.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.09 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.64 {\footnotesize ±  2.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.79 {\footnotesize ±  2.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.79 {\footnotesize ±  2.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.60 {\footnotesize ±  2.66} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 74.63 {\footnotesize ±  2.26} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 75.67 {\footnotesize ±  2.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.67 {\footnotesize ±  2.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.89 {\footnotesize ±  2.51} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 76.19 {\footnotesize ±  2.14} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 76.44 {\footnotesize ±  2.15} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 76.26 {\footnotesize ±  2.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.24 {\footnotesize ±  2.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.01 {\footnotesize ±  2.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.68 {\footnotesize ±  2.64} \\
% \cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{llcccccccccccccccccccc}
\toprule
 & Dataset & A-OKVQA & AI2D & CMMMU & HallusionBench & LogicVista & MMBench CN & MMBench EN & MMMU & MMMU Pro & MMSafetyBench & MMStar & MMVet & MathVision & MathVista & OCRBench & OCRVQA & POPE & ScienceQA & WeMath & WildVision \\
Group Name & Prompt Type &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{Architecture Variation 1} & Normal & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 88.47 {\footnotesize ±  0.30} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 85.47 {\footnotesize ±  0.39} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 46.74 {\footnotesize ±  1.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.60 {\footnotesize ±  0.68} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 48.77 {\footnotesize ±  1.57} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 83.28 {\footnotesize ±  0.34} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 84.03 {\footnotesize ±  0.19} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 61.93 {\footnotesize ±  1.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 38.73 {\footnotesize ±  0.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.25 {\footnotesize ±  0.00} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 66.87 {\footnotesize ±  0.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.57 {\footnotesize ±  0.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 30.37 {\footnotesize ±  0.22} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 70.87 {\footnotesize ±  0.47} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 88.03 {\footnotesize ±  0.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.20 {\footnotesize ±  0.06} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 89.07 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 97.71 {\footnotesize ±  0.14} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 45.75 {\footnotesize ±  0.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 41.07 {\footnotesize ±  2.23} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 88.18 {\footnotesize ±  0.43} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 83.71 {\footnotesize ±  0.24} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.88 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 33.71 {\footnotesize ±  1.10} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 81.68 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 83.33 {\footnotesize ±  0.58} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 58.33 {\footnotesize ±  1.35} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 37.86 {\footnotesize ±  0.87} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 63.73 {\footnotesize ±  1.04} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.74 {\footnotesize ±  1.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 24.84 {\footnotesize ±  0.41} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 66.73 {\footnotesize ±  0.42} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 88.50 {\footnotesize ±  0.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.68 {\footnotesize ±  0.06} & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 89.33 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 97.15 {\footnotesize ±  0.07} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.57 {\footnotesize ±  1.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 21.73 {\footnotesize ±  0.23} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Architecture Variation 2} & Normal & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 88.91 {\footnotesize ±  0.78} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 88.40 {\footnotesize ±  0.36} & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 56.63 {\footnotesize ±  1.48} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 71.68 {\footnotesize ±  0.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.03 {\footnotesize ±  1.10} & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 85.35 {\footnotesize ±  0.04} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 87.51 {\footnotesize ±  0.75} & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 70.67 {\footnotesize ±  0.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.69 {\footnotesize ±  0.45} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.57 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 73.29 {\footnotesize ±  0.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.57 {\footnotesize ±  0.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.36 {\footnotesize ±  0.20} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 79.03 {\footnotesize ±  0.71} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 86.90 {\footnotesize ±  0.46} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 70.11 {\footnotesize ±  0.02} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 88.67 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 96.92 {\footnotesize ±  0.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.68 {\footnotesize ±  0.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 39.60 {\footnotesize ±  1.00} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 88.01 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 86.66 {\footnotesize ±  0.44} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C82227}} \color[HTML]{F1F1F1} 69.44 {\footnotesize ±  0.34} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 41.76 {\footnotesize ±  1.88} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 83.41 {\footnotesize ±  0.22} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 84.78 {\footnotesize ±  0.53} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 59.19 {\footnotesize ±  0.78} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 40.77 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 66.42 {\footnotesize ±  0.49} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 59.57 {\footnotesize ±  2.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 23.85 {\footnotesize ±  0.18} & {\cellcolor[HTML]{EA5739}} \color[HTML]{F1F1F1} 69.13 {\footnotesize ±  0.12} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 84.63 {\footnotesize ±  0.85} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 70.67 {\footnotesize ±  0.03} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 89.23 {\footnotesize ±  0.24} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 96.77 {\footnotesize ±  0.07} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 41.33 {\footnotesize ±  1.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 23.27 {\footnotesize ±  1.10} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Architecture Variation 3} & Normal & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 85.44 {\footnotesize ±  0.93} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 85.41 {\footnotesize ±  0.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.00 {\footnotesize ±  2.12} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 70.42 {\footnotesize ±  0.78} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.10 {\footnotesize ±  1.16} & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 77.61 {\footnotesize ±  0.70} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 81.14 {\footnotesize ±  0.04} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 67.89 {\footnotesize ±  0.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.60 {\footnotesize ±  1.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.59 {\footnotesize ±  0.34} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 70.42 {\footnotesize ±  1.04} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 67.66 {\footnotesize ±  2.11} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 65.31 {\footnotesize ±  1.02} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 80.60 {\footnotesize ±  0.62} & {\cellcolor[HTML]{C21C27}} \color[HTML]{F1F1F1} 82.37 {\footnotesize ±  0.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.08 {\footnotesize ±  0.08} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 87.20 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 95.20 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 68.89 {\footnotesize ±  1.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.67 {\footnotesize ±  2.95} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 82.04 {\footnotesize ±  0.50} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 79.41 {\footnotesize ±  0.24} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.60 {\footnotesize ±  0.26} & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 44.00 {\footnotesize ±  1.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.25 {\footnotesize ±  0.39} & {\cellcolor[HTML]{E65036}} \color[HTML]{F1F1F1} 71.26 {\footnotesize ±  0.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.81 {\footnotesize ±  1.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 37.17 {\footnotesize ±  0.87} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.40 {\footnotesize ±  1.11} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 53.65 {\footnotesize ±  1.32} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 61.01 {\footnotesize ±  0.63} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 67.17 {\footnotesize ±  0.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 78.17 {\footnotesize ±  0.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 48.27 {\footnotesize ±  0.02} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 87.60 {\footnotesize ±  0.28} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 86.93 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 26.00 {\footnotesize ±  1.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 22.00 {\footnotesize ±  0.92} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Different Size 1} & Normal & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 88.12 {\footnotesize ±  0.76} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 88.02 {\footnotesize ±  0.73} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 58.48 {\footnotesize ±  1.14} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 72.17 {\footnotesize ±  0.86} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 68.23 {\footnotesize ±  0.67} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 84.55 {\footnotesize ±  0.25} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 86.02 {\footnotesize ±  0.44} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 72.70 {\footnotesize ±  0.36} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 61.02 {\footnotesize ±  0.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.10 {\footnotesize ±  0.27} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 74.64 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 72.13 {\footnotesize ±  1.15} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 68.62 {\footnotesize ±  0.69} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 82.33 {\footnotesize ±  0.55} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 87.87 {\footnotesize ±  0.90} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 69.87 {\footnotesize ±  0.01} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 89.20 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 97.20 {\footnotesize ±  0.10} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 74.13 {\footnotesize ±  2.55} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 56.67 {\footnotesize ±  0.61} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 86.32 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 85.15 {\footnotesize ±  0.15} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.58 {\footnotesize ±  1.12} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 43.48 {\footnotesize ±  1.23} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 78.53 {\footnotesize ±  0.38} & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 79.15 {\footnotesize ±  0.31} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 57.81 {\footnotesize ±  0.89} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 43.33 {\footnotesize ±  0.72} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 65.04 {\footnotesize ±  0.30} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 57.61 {\footnotesize ±  2.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 44.18 {\footnotesize ±  1.14} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 67.20 {\footnotesize ±  1.39} & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 88.07 {\footnotesize ±  0.15} & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 69.69 {\footnotesize ±  0.07} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 89.08 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 91.38 {\footnotesize ±  0.12} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 30.35 {\footnotesize ±  0.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 23.00 {\footnotesize ±  0.72} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Different Size 2} & Normal & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 82.91 {\footnotesize ±  0.53} & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 79.83 {\footnotesize ±  0.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 40.19 {\footnotesize ±  1.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.83 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 43.18 {\footnotesize ±  1.57} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 71.62 {\footnotesize ±  0.50} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 73.63 {\footnotesize ±  0.89} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 56.52 {\footnotesize ±  1.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 31.29 {\footnotesize ±  0.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.21 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 61.89 {\footnotesize ±  0.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.33 {\footnotesize ±  1.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 26.32 {\footnotesize ±  0.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.43 {\footnotesize ±  0.67} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 81.90 {\footnotesize ±  0.78} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 52.38 {\footnotesize ±  0.09} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 87.91 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 91.03 {\footnotesize ±  0.39} & {\cellcolor[HTML]{D93429}} \color[HTML]{F1F1F1} 32.22 {\footnotesize ±  0.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 27.87 {\footnotesize ±  1.50} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 82.30 {\footnotesize ±  0.66} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 77.70 {\footnotesize ±  0.36} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.06 {\footnotesize ±  0.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 32.14 {\footnotesize ±  2.57} & {\cellcolor[HTML]{E14430}} \color[HTML]{F1F1F1} 71.00 {\footnotesize ±  0.32} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 73.48 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 48.52 {\footnotesize ±  0.86} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 30.00 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.02 {\footnotesize ±  0.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.06 {\footnotesize ±  2.28} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 26.39 {\footnotesize ±  0.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.40 {\footnotesize ±  0.79} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 83.27 {\footnotesize ±  0.76} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 51.71 {\footnotesize ±  0.09} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 88.06 {\footnotesize ±  0.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 89.14 {\footnotesize ±  0.51} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 35.08 {\footnotesize ±  0.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 16.00 {\footnotesize ±  2.77} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{GLM 4.6V Best-of-N Instruct} & Normal & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 81.34 {\footnotesize ±  0.66} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 85.75 {\footnotesize ±  0.09} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 48.00 {\footnotesize ±  0.62} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 69.37 {\footnotesize ±  0.53} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 54.59 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 65.94 {\footnotesize ±  2.35} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 74.20 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 64.11 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 37.69 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 38.13 {\footnotesize ±  0.25} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 68.91 {\footnotesize ±  0.70} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 67.19 {\footnotesize ±  0.43} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 42.95 {\footnotesize ±  0.57} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 72.47 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 86.07 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 89.02 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 96.38 {\footnotesize ±  0.22} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 24.98 {\footnotesize ±  0.06} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 46.53 {\footnotesize ±  0.61} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 77.93 {\footnotesize ±  0.85} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 76.30 {\footnotesize ±  0.29} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 66.60 {\footnotesize ±  0.16} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 40.27 {\footnotesize ±  0.39} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 63.26 {\footnotesize ±  1.11} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 65.12 {\footnotesize ±  1.31} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 54.30 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 37.55 {\footnotesize ±  0.19} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 58.56 {\footnotesize ±  0.57} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 59.89 {\footnotesize ±  1.12} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 30.76 {\footnotesize ±  0.43} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 66.70 {\footnotesize ±  0.50} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 86.07 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 89.45 {\footnotesize ±  0.02} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 90.00 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 29.55 {\footnotesize ±  0.45} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 27.07 {\footnotesize ±  0.81} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{GLM 4.6V Best-of-N Thinking} & Normal & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 67.22 {\footnotesize ±  0.96} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 75.62 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 55.30 {\footnotesize ±  1.16} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 73.99 {\footnotesize ±  0.88} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 60.92 {\footnotesize ±  0.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.81 {\footnotesize ±  2.37} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 50.85 {\footnotesize ±  1.02} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 70.67 {\footnotesize ±  0.00} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 57.44 {\footnotesize ±  0.30} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 42.46 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 63.51 {\footnotesize ±  1.58} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 71.82 {\footnotesize ±  1.33} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 54.58 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 83.17 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 87.03 {\footnotesize ±  0.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 88.74 {\footnotesize ±  0.01} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 91.75 {\footnotesize ±  0.53} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 58.86 {\footnotesize ±  1.28} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 47.53 {\footnotesize ±  1.10} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 67.63 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 73.01 {\footnotesize ±  0.26} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 76.59 {\footnotesize ±  0.22} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 61.82 {\footnotesize ±  0.47} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 59.42 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 50.93 {\footnotesize ±  1.55} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 68.85 {\footnotesize ±  0.57} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 56.61 {\footnotesize ±  0.41} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 63.91 {\footnotesize ±  0.97} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 67.48 {\footnotesize ±  0.30} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 53.53 {\footnotesize ±  0.65} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 83.77 {\footnotesize ±  0.42} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 87.03 {\footnotesize ±  0.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 88.85 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 90.96 {\footnotesize ±  0.56} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 59.30 {\footnotesize ±  1.10} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 28.53 {\footnotesize ±  0.64} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Instruct \& Thinking} & Normal & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 88.76 {\footnotesize ±  0.39} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 88.80 {\footnotesize ±  0.18} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 50.74 {\footnotesize ±  0.76} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 73.26 {\footnotesize ±  0.26} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.17 {\footnotesize ±  1.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 80.44 {\footnotesize ±  1.25} & {\cellcolor[HTML]{E44C34}} \color[HTML]{F1F1F1} 85.04 {\footnotesize ±  0.72} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.67 {\footnotesize ±  0.44} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.35 {\footnotesize ±  0.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.97 {\footnotesize ±  0.03} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 76.38 {\footnotesize ±  0.41} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 70.11 {\footnotesize ±  2.38} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 62.61 {\footnotesize ±  0.59} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 83.83 {\footnotesize ±  0.59} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 88.87 {\footnotesize ±  0.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 45.42 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 88.84 {\footnotesize ±  0.16} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 97.70 {\footnotesize ±  0.06} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 72.70 {\footnotesize ±  0.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.07 {\footnotesize ±  2.00} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 89.69 {\footnotesize ±  0.76} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 88.73 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 76.97 {\footnotesize ±  1.19} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.69 {\footnotesize ±  0.81} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 85.17 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 86.53 {\footnotesize ±  0.28} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.37 {\footnotesize ±  0.17} & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 63.83 {\footnotesize ±  0.58} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 77.20 {\footnotesize ±  0.81} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 66.64 {\footnotesize ±  0.25} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 63.71 {\footnotesize ±  0.49} & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 83.60 {\footnotesize ±  0.72} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 89.47 {\footnotesize ±  0.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.78 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 88.85 {\footnotesize ±  0.28} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 97.97 {\footnotesize ±  0.20} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 74.60 {\footnotesize ±  0.67} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 32.67 {\footnotesize ±  0.83} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Instruct vs. Thinking: Instruct} & Normal & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 85.01 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 86.94 {\footnotesize ±  0.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.96 {\footnotesize ±  0.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.42 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.09 {\footnotesize ±  1.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.38 {\footnotesize ±  1.85} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.34 {\footnotesize ±  0.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.81 {\footnotesize ±  0.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.74 {\footnotesize ±  0.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.15 {\footnotesize ±  0.59} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 71.36 {\footnotesize ±  0.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.98 {\footnotesize ±  1.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 46.80 {\footnotesize ±  0.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.83 {\footnotesize ±  0.47} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 86.90 {\footnotesize ±  0.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 19.49 {\footnotesize ±  0.02} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 90.00 {\footnotesize ±  0.16} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 96.49 {\footnotesize ±  0.19} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.41 {\footnotesize ±  1.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 47.93 {\footnotesize ±  0.42} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 80.15 {\footnotesize ±  0.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 81.41 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.97 {\footnotesize ±  0.16} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 41.54 {\footnotesize ±  1.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.11 {\footnotesize ±  1.22} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.69 {\footnotesize ±  0.45} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 56.81 {\footnotesize ±  0.84} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 39.87 {\footnotesize ±  0.90} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.27 {\footnotesize ±  0.44} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 60.17 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 29.52 {\footnotesize ±  0.29} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 66.57 {\footnotesize ±  0.74} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 87.60 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 40.53 {\footnotesize ±  0.07} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 89.85 {\footnotesize ±  0.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 93.09 {\footnotesize ±  0.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 29.81 {\footnotesize ±  0.48} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.47 {\footnotesize ±  0.90} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Instruct vs. Thinking: Thinking} & Normal & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.53 {\footnotesize ±  1.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.51 {\footnotesize ±  0.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.67 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 73.64 {\footnotesize ±  1.00} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.15 {\footnotesize ±  1.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.66 {\footnotesize ±  2.39} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.73 {\footnotesize ±  1.59} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 70.41 {\footnotesize ±  0.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.97 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 41.57 {\footnotesize ±  0.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.33 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 72.45 {\footnotesize ±  0.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.24 {\footnotesize ±  0.25} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 83.57 {\footnotesize ±  0.50} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 87.53 {\footnotesize ±  0.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.46 {\footnotesize ±  0.01} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 88.86 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 91.99 {\footnotesize ±  0.73} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.95 {\footnotesize ±  0.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 46.80 {\footnotesize ±  1.20} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.35 {\footnotesize ±  0.91} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.97 {\footnotesize ±  0.78} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 76.17 {\footnotesize ±  0.40} & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 62.49 {\footnotesize ±  1.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.90 {\footnotesize ±  2.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.98 {\footnotesize ±  0.97} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 68.07 {\footnotesize ±  0.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.01 {\footnotesize ±  0.98} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.38 {\footnotesize ±  1.27} & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 65.54 {\footnotesize ±  1.34} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.89 {\footnotesize ±  0.68} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 83.50 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 87.27 {\footnotesize ±  0.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.62 {\footnotesize ±  0.03} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 88.96 {\footnotesize ±  0.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 91.56 {\footnotesize ±  0.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.00 {\footnotesize ±  0.50} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 28.13 {\footnotesize ±  0.64} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 1} & Normal & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 86.96 {\footnotesize ±  0.70} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 86.58 {\footnotesize ±  0.49} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 54.41 {\footnotesize ±  0.34} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 71.99 {\footnotesize ±  0.64} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.19 {\footnotesize ±  1.03} & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 81.94 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 84.11 {\footnotesize ±  0.50} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.63 {\footnotesize ±  1.24} & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 39.31 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 75.36 {\footnotesize ±  0.10} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 70.78 {\footnotesize ±  0.38} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 68.33 {\footnotesize ±  0.87} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 55.83 {\footnotesize ±  0.68} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 78.50 {\footnotesize ±  0.85} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 89.93 {\footnotesize ±  0.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.55 {\footnotesize ±  0.04} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 89.62 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 96.22 {\footnotesize ±  0.24} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 57.40 {\footnotesize ±  0.43} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 55.40 {\footnotesize ±  1.44} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 87.05 {\footnotesize ±  0.66} & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 83.12 {\footnotesize ±  0.08} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.74 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 40.49 {\footnotesize ±  0.22} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 81.09 {\footnotesize ±  0.49} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 82.15 {\footnotesize ±  0.19} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 56.41 {\footnotesize ±  0.50} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 39.42 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 63.27 {\footnotesize ±  0.29} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.60 {\footnotesize ±  3.43} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 33.00 {\footnotesize ±  0.32} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 67.00 {\footnotesize ±  0.20} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 87.83 {\footnotesize ±  0.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.66 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 89.27 {\footnotesize ±  0.04} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 94.58 {\footnotesize ±  0.11} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 32.00 {\footnotesize ±  0.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 23.40 {\footnotesize ±  1.06} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 2} & Normal & {\cellcolor[HTML]{C01A27}} \color[HTML]{F1F1F1} 84.98 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 86.96 {\footnotesize ±  0.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.59 {\footnotesize ±  0.28} & {\cellcolor[HTML]{D42D27}} \color[HTML]{F1F1F1} 70.66 {\footnotesize ±  0.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.46 {\footnotesize ±  1.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.47 {\footnotesize ±  0.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.24 {\footnotesize ±  1.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.74 {\footnotesize ±  0.86} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.05 {\footnotesize ±  0.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.35 {\footnotesize ±  0.19} & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 71.53 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.11 {\footnotesize ±  0.92} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 47.08 {\footnotesize ±  0.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.07 {\footnotesize ±  0.78} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 86.67 {\footnotesize ±  0.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 12.07 {\footnotesize ±  0.05} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 89.83 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 96.34 {\footnotesize ±  0.26} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.89 {\footnotesize ±  0.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 46.27 {\footnotesize ±  0.76} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.13 {\footnotesize ±  0.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.71 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.26 {\footnotesize ±  0.16} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 41.91 {\footnotesize ±  0.56} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.82 {\footnotesize ±  1.59} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.29 {\footnotesize ±  0.54} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 57.30 {\footnotesize ±  0.36} & {\cellcolor[HTML]{F88C51}} \color[HTML]{F1F1F1} 39.63 {\footnotesize ±  0.54} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.42 {\footnotesize ±  0.50} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 58.24 {\footnotesize ±  2.07} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 29.99 {\footnotesize ±  0.13} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 66.47 {\footnotesize ±  0.83} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 87.50 {\footnotesize ±  0.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 29.40 {\footnotesize ±  0.04} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 89.75 {\footnotesize ±  0.03} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 90.72 {\footnotesize ±  0.34} & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 30.35 {\footnotesize ±  0.44} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 27.40 {\footnotesize ±  1.22} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 3} & Normal & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 84.43 {\footnotesize ±  0.53} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 87.03 {\footnotesize ±  0.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.33 {\footnotesize ±  0.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.47 {\footnotesize ±  0.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.39 {\footnotesize ±  1.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.50 {\footnotesize ±  1.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.01 {\footnotesize ±  1.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.37 {\footnotesize ±  1.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.82 {\footnotesize ±  0.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.19 {\footnotesize ±  0.90} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 71.40 {\footnotesize ±  0.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.57 {\footnotesize ±  1.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 47.26 {\footnotesize ±  0.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.97 {\footnotesize ±  0.51} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 86.87 {\footnotesize ±  0.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 12.05 {\footnotesize ±  0.05} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 89.99 {\footnotesize ±  0.11} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 96.38 {\footnotesize ±  0.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.99 {\footnotesize ±  0.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 47.60 {\footnotesize ±  0.53} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.56 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.93 {\footnotesize ±  0.22} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.76 {\footnotesize ±  0.44} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 41.76 {\footnotesize ±  0.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.34 {\footnotesize ±  0.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.94 {\footnotesize ±  0.94} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 58.89 {\footnotesize ±  0.68} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 40.31 {\footnotesize ±  0.58} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.80 {\footnotesize ±  1.23} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 59.51 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 30.07 {\footnotesize ±  0.32} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 68.40 {\footnotesize ±  0.89} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 87.63 {\footnotesize ±  0.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 29.30 {\footnotesize ±  0.03} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 89.93 {\footnotesize ±  0.04} & {\cellcolor[HTML]{A70226}} \color[HTML]{F1F1F1} 92.47 {\footnotesize ±  0.34} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 31.65 {\footnotesize ±  1.46} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.47 {\footnotesize ±  1.33} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 4} & Normal & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 84.80 {\footnotesize ±  0.83} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 87.00 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.22 {\footnotesize ±  0.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.19 {\footnotesize ±  0.64} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.24 {\footnotesize ±  1.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.99 {\footnotesize ±  0.79} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.46 {\footnotesize ±  0.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.41 {\footnotesize ±  0.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.99 {\footnotesize ±  0.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.37 {\footnotesize ±  0.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.13 {\footnotesize ±  0.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.02 {\footnotesize ±  0.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 47.05 {\footnotesize ±  0.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.93 {\footnotesize ±  0.55} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 86.73 {\footnotesize ±  0.31} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 14.77 {\footnotesize ±  0.04} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 90.00 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 96.46 {\footnotesize ±  0.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.05 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 45.67 {\footnotesize ±  0.70} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.18 {\footnotesize ±  0.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.95 {\footnotesize ±  0.23} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.19 {\footnotesize ±  0.53} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 41.54 {\footnotesize ±  0.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.75 {\footnotesize ±  0.88} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.70 {\footnotesize ±  1.95} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 59.04 {\footnotesize ±  0.72} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 40.17 {\footnotesize ±  0.76} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.27 {\footnotesize ±  1.23} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 59.71 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 29.93 {\footnotesize ±  0.07} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 68.40 {\footnotesize ±  0.96} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 87.50 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 31.04 {\footnotesize ±  0.01} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 89.78 {\footnotesize ±  0.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 91.88 {\footnotesize ±  0.15} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 31.46 {\footnotesize ±  1.65} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.27 {\footnotesize ±  0.42} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Old \& New 1} & Normal & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 87.77 {\footnotesize ±  0.53} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 84.61 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 45.07 {\footnotesize ±  0.83} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 66.28 {\footnotesize ±  1.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 48.17 {\footnotesize ±  1.23} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 83.20 {\footnotesize ±  0.61} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 83.31 {\footnotesize ±  0.43} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 61.07 {\footnotesize ±  1.17} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 41.75 {\footnotesize ±  0.90} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 52.62 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 66.49 {\footnotesize ±  0.63} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 64.04 {\footnotesize ±  1.56} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 26.70 {\footnotesize ±  0.17} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 69.40 {\footnotesize ±  1.04} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 87.07 {\footnotesize ±  0.25} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 69.89 {\footnotesize ±  0.02} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 86.05 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 98.47 {\footnotesize ±  0.14} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 43.81 {\footnotesize ±  1.48} & {\cellcolor[HTML]{F26841}} \color[HTML]{F1F1F1} 42.27 {\footnotesize ±  0.64} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 87.83 {\footnotesize ±  0.33} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 84.90 {\footnotesize ±  0.50} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 66.63 {\footnotesize ±  1.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 36.02 {\footnotesize ±  1.83} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 83.67 {\footnotesize ±  0.20} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 84.57 {\footnotesize ±  0.09} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.93 {\footnotesize ±  0.46} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 36.80 {\footnotesize ±  0.62} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 63.07 {\footnotesize ±  0.81} & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 55.83 {\footnotesize ±  1.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 22.15 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 64.27 {\footnotesize ±  0.87} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 86.07 {\footnotesize ±  0.32} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 70.29 {\footnotesize ±  0.05} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 88.00 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 98.19 {\footnotesize ±  0.10} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 24.47 {\footnotesize ±  1.22} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 22.60 {\footnotesize ±  1.64} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Old \& New 2} & Normal & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 89.17 {\footnotesize ±  0.57} & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 87.00 {\footnotesize ±  0.58} & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 56.96 {\footnotesize ±  0.96} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 72.80 {\footnotesize ±  0.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.92 {\footnotesize ±  1.74} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 84.80 {\footnotesize ±  0.32} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 86.17 {\footnotesize ±  0.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.30 {\footnotesize ±  0.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.25 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 75.38 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 73.64 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 71.85 {\footnotesize ±  1.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.69 {\footnotesize ±  0.93} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 79.73 {\footnotesize ±  1.10} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 89.67 {\footnotesize ±  0.31} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 72.05 {\footnotesize ±  0.01} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 88.99 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 96.14 {\footnotesize ±  0.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.03 {\footnotesize ±  0.43} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 58.07 {\footnotesize ±  1.14} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 88.50 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 86.39 {\footnotesize ±  0.23} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 72.10 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 40.42 {\footnotesize ±  0.68} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 83.88 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 84.62 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 57.85 {\footnotesize ±  0.46} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 41.43 {\footnotesize ±  0.82} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 66.09 {\footnotesize ±  0.81} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 59.82 {\footnotesize ±  0.68} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 27.81 {\footnotesize ±  0.68} & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 63.53 {\footnotesize ±  0.65} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 88.30 {\footnotesize ±  0.40} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 71.53 {\footnotesize ±  0.07} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 88.63 {\footnotesize ±  0.21} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 93.86 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 33.81 {\footnotesize ±  0.91} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 23.27 {\footnotesize ±  0.99} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Old \& New 3} & Normal & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 89.11 {\footnotesize ±  0.53} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 87.03 {\footnotesize ±  0.65} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 56.33 {\footnotesize ±  0.33} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 71.85 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.91 {\footnotesize ±  2.08} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 85.91 {\footnotesize ±  0.67} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 86.61 {\footnotesize ±  0.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.41 {\footnotesize ±  0.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.48 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 75.89 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 73.09 {\footnotesize ±  0.04} & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 70.84 {\footnotesize ±  0.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.41 {\footnotesize ±  0.82} & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 79.63 {\footnotesize ±  0.86} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 89.83 {\footnotesize ±  0.25} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 73.02 {\footnotesize ±  0.05} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 89.16 {\footnotesize ±  0.27} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 96.61 {\footnotesize ±  0.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.20 {\footnotesize ±  0.58} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 58.67 {\footnotesize ±  1.30} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 89.05 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 86.29 {\footnotesize ±  0.18} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.23 {\footnotesize ±  0.06} & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 39.75 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 83.62 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 84.91 {\footnotesize ±  0.28} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 58.85 {\footnotesize ±  0.61} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 41.00 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 66.16 {\footnotesize ±  0.42} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 61.28 {\footnotesize ±  1.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 28.00 {\footnotesize ±  0.29} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 65.17 {\footnotesize ±  0.23} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 88.40 {\footnotesize ±  0.36} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 72.40 {\footnotesize ±  0.05} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 88.90 {\footnotesize ±  0.02} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 96.14 {\footnotesize ±  0.05} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 33.62 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 23.27 {\footnotesize ±  1.81} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen 3.5 Best-of-N Instruct} & Normal & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 89.05 {\footnotesize ±  0.13} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 88.84 {\footnotesize ±  0.25} & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 58.33 {\footnotesize ±  0.62} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 72.73 {\footnotesize ±  0.95} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 70.25 {\footnotesize ±  0.59} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 86.12 {\footnotesize ±  0.45} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 88.08 {\footnotesize ±  0.13} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 74.48 {\footnotesize ±  1.06} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.95 {\footnotesize ±  0.88} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 66.63 {\footnotesize ±  0.28} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 76.00 {\footnotesize ±  0.52} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 71.77 {\footnotesize ±  1.24} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 71.21 {\footnotesize ±  0.52} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 83.10 {\footnotesize ±  0.98} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 86.17 {\footnotesize ±  0.47} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.26 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 88.83 {\footnotesize ±  0.17} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 97.79 {\footnotesize ±  0.24} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 76.86 {\footnotesize ±  0.81} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 59.87 {\footnotesize ±  0.70} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 87.34 {\footnotesize ±  0.44} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 87.11 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 70.24 {\footnotesize ±  0.93} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 40.27 {\footnotesize ±  2.42} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 81.63 {\footnotesize ±  0.38} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 83.41 {\footnotesize ±  0.69} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 59.44 {\footnotesize ±  0.73} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 42.56 {\footnotesize ±  0.34} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 65.73 {\footnotesize ±  0.40} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 58.21 {\footnotesize ±  2.95} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 21.88 {\footnotesize ±  0.13} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 60.60 {\footnotesize ±  0.20} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 88.47 {\footnotesize ±  0.29} & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 70.15 {\footnotesize ±  0.03} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 88.98 {\footnotesize ±  0.20} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 93.83 {\footnotesize ±  0.29} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 34.06 {\footnotesize ±  0.92} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 22.67 {\footnotesize ±  1.21} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen 3.5 Best-of-N Thinking} & Normal & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 89.99 {\footnotesize ±  0.13} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 89.57 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 51.89 {\footnotesize ±  0.84} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 73.85 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.35 {\footnotesize ±  1.61} & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 88.44 {\footnotesize ±  0.43} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 88.91 {\footnotesize ±  0.44} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 70.00 {\footnotesize ±  0.51} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.64 {\footnotesize ±  0.27} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 68.53 {\footnotesize ±  1.16} & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 77.80 {\footnotesize ±  0.29} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 71.30 {\footnotesize ±  0.61} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.56 {\footnotesize ±  0.62} & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 84.13 {\footnotesize ±  0.46} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 89.37 {\footnotesize ±  0.76} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 52.15 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 87.98 {\footnotesize ±  0.14} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 97.65 {\footnotesize ±  0.41} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 74.95 {\footnotesize ±  0.29} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 57.67 {\footnotesize ±  2.32} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 90.22 {\footnotesize ±  0.55} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 89.58 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 78.06 {\footnotesize ±  0.32} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 71.81 {\footnotesize ±  1.16} & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 88.62 {\footnotesize ±  0.15} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 89.11 {\footnotesize ±  0.37} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.41 {\footnotesize ±  0.97} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.14 {\footnotesize ±  0.60} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 77.60 {\footnotesize ±  0.44} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 67.80 {\footnotesize ±  0.82} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.14 {\footnotesize ±  0.29} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 84.07 {\footnotesize ±  1.15} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 88.93 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 52.97 {\footnotesize ±  0.08} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 88.10 {\footnotesize ±  0.31} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 98.24 {\footnotesize ±  0.14} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 77.46 {\footnotesize ±  2.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 34.40 {\footnotesize ±  0.53} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Refine and Align} & Normal & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 88.01 {\footnotesize ±  0.18} & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 81.06 {\footnotesize ±  0.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 36.63 {\footnotesize ±  0.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.76 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 38.70 {\footnotesize ±  1.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 76.03 {\footnotesize ±  0.19} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 77.68 {\footnotesize ±  0.19} & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 49.11 {\footnotesize ±  0.48} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.30 {\footnotesize ±  0.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.78 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.81 {\footnotesize ±  1.90} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 21.66 {\footnotesize ±  0.28} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 61.33 {\footnotesize ±  0.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.97 {\footnotesize ±  0.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.27 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 88.26 {\footnotesize ±  0.02} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 86.54 {\footnotesize ±  0.29} & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 27.24 {\footnotesize ±  0.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 28.40 {\footnotesize ±  1.91} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 87.34 {\footnotesize ±  0.09} & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 79.72 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.98 {\footnotesize ±  0.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 33.71 {\footnotesize ±  1.03} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.49 {\footnotesize ±  0.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.57 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 49.81 {\footnotesize ±  0.06} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.64 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.56 {\footnotesize ±  1.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 17.01 {\footnotesize ±  0.03} & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 58.93 {\footnotesize ±  0.15} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.93 {\footnotesize ±  0.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.02 {\footnotesize ±  0.02} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 89.18 {\footnotesize ±  0.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 87.47 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 20.09 {\footnotesize ±  0.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 14.67 {\footnotesize ±  1.72} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Similar Architecture Variation} & Normal & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 88.97 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 86.72 {\footnotesize ±  0.66} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 54.33 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 72.27 {\footnotesize ±  0.44} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.15 {\footnotesize ±  0.65} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 85.17 {\footnotesize ±  0.25} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 86.48 {\footnotesize ±  0.43} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 66.59 {\footnotesize ±  0.46} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 42.20 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 75.46 {\footnotesize ±  0.27} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 71.24 {\footnotesize ±  0.42} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 71.39 {\footnotesize ±  1.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.91 {\footnotesize ±  0.94} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 79.20 {\footnotesize ±  1.40} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 89.67 {\footnotesize ±  0.12} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 73.21 {\footnotesize ±  0.03} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 89.36 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 96.76 {\footnotesize ±  0.13} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.17 {\footnotesize ±  0.56} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 55.40 {\footnotesize ±  1.80} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 88.01 {\footnotesize ±  0.41} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 85.40 {\footnotesize ±  0.03} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.17 {\footnotesize ±  0.44} & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 40.49 {\footnotesize ±  0.98} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 83.33 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 84.75 {\footnotesize ±  0.34} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.41 {\footnotesize ±  0.46} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 40.69 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 65.49 {\footnotesize ±  0.52} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.88 {\footnotesize ±  1.91} & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 28.93 {\footnotesize ±  0.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 67.83 {\footnotesize ±  0.31} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 87.40 {\footnotesize ±  0.20} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 72.48 {\footnotesize ±  0.07} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 89.09 {\footnotesize ±  0.10} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 95.87 {\footnotesize ±  0.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 35.21 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 23.47 {\footnotesize ±  1.03} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Small Models} & Normal & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 83.73 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 82.97 {\footnotesize ±  0.30} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 38.93 {\footnotesize ±  1.48} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.60 {\footnotesize ±  0.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 44.67 {\footnotesize ±  1.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.05 {\footnotesize ±  0.96} & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 77.24 {\footnotesize ±  0.70} & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 53.04 {\footnotesize ±  1.13} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 44.90 {\footnotesize ±  0.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.80 {\footnotesize ±  0.83} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 60.70 {\footnotesize ±  1.74} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 22.64 {\footnotesize ±  0.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.97 {\footnotesize ±  1.01} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 87.57 {\footnotesize ±  0.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 56.58 {\footnotesize ±  0.08} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 86.35 {\footnotesize ±  0.40} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 93.34 {\footnotesize ±  0.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 42.32 {\footnotesize ±  1.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 26.27 {\footnotesize ±  3.06} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 83.58 {\footnotesize ±  0.61} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 80.31 {\footnotesize ±  0.34} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.55 {\footnotesize ±  0.54} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 32.44 {\footnotesize ±  1.25} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 72.86 {\footnotesize ±  0.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 74.72 {\footnotesize ±  0.25} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 48.52 {\footnotesize ±  0.94} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} 58.02 {\footnotesize ±  0.40} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 48.58 {\footnotesize ±  1.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 23.39 {\footnotesize ±  0.77} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.23 {\footnotesize ±  1.27} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 85.90 {\footnotesize ±  0.60} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.84 {\footnotesize ±  0.08} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 87.87 {\footnotesize ±  0.18} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 91.40 {\footnotesize ±  0.36} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 34.22 {\footnotesize ±  0.67} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 16.73 {\footnotesize ±  0.31} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Top Thinking Performers} & Normal & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 87.07 {\footnotesize ±  0.09} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 87.96 {\footnotesize ±  0.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.59 {\footnotesize ±  1.50} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 77.36 {\footnotesize ±  0.74} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.17 {\footnotesize ±  0.85} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 88.65 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 87.36 {\footnotesize ±  0.18} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 75.30 {\footnotesize ±  0.83} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 62.33 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.88 {\footnotesize ±  0.59} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 77.84 {\footnotesize ±  0.77} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 74.51 {\footnotesize ±  1.10} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 66.43 {\footnotesize ±  0.27} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 84.83 {\footnotesize ±  0.46} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 87.17 {\footnotesize ±  0.40} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 57.00 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 87.48 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 98.00 {\footnotesize ±  0.21} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 73.43 {\footnotesize ±  0.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.53 {\footnotesize ±  0.31} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 89.05 {\footnotesize ±  0.66} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 88.85 {\footnotesize ±  0.37} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 78.06 {\footnotesize ±  0.30} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.20 {\footnotesize ±  1.62} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 88.49 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 88.88 {\footnotesize ±  0.55} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 76.63 {\footnotesize ±  0.76} & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 63.29 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 77.64 {\footnotesize ±  0.81} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 71.36 {\footnotesize ±  0.75} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 66.38 {\footnotesize ±  0.27} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 85.03 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 87.43 {\footnotesize ±  0.55} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 57.26 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 87.92 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 97.82 {\footnotesize ±  0.23} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 73.94 {\footnotesize ±  1.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 28.60 {\footnotesize ±  1.20} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Vision Verification} & Normal & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 84.86 {\footnotesize ±  0.81} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 73.06 {\footnotesize ±  0.42} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.42 {\footnotesize ±  0.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 25.13 {\footnotesize ±  1.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.12 {\footnotesize ±  0.29} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.14 {\footnotesize ±  0.18} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 46.83 {\footnotesize ±  0.51} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 48.40 {\footnotesize ±  1.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.74 {\footnotesize ±  2.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 23.28 {\footnotesize ±  0.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 39.23 {\footnotesize ±  2.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.47 {\footnotesize ±  0.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.66 {\footnotesize ±  0.07} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 87.37 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 80.45 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 13.59 {\footnotesize ±  1.33} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 81.34 {\footnotesize ±  0.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.85 {\footnotesize ±  0.24} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 51.63 {\footnotesize ±  0.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 30.05 {\footnotesize ±  2.37} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 59.52 {\footnotesize ±  0.13} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.36 {\footnotesize ±  0.22} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 45.58 {\footnotesize ±  0.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 40.28 {\footnotesize ±  2.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 13.59 {\footnotesize ±  0.46} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 40.93 {\footnotesize ±  1.36} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 65.87 {\footnotesize ±  0.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 52.20 {\footnotesize ±  0.10} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 87.95 {\footnotesize ±  0.14} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 82.10 {\footnotesize ±  0.83} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 10.57 {\footnotesize ±  1.47} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - \\
% \cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{llcccccccccccccccccccc}
\toprule
 & Dataset & A-OKVQA & AI2D & CMMMU & HallusionBench & LogicVista & MMBench CN & MMBench EN & MMMU & MMMU Pro & MMSafetyBench & MMStar & MMVet & MathVision & MathVista & OCRBench & OCRVQA & POPE & ScienceQA & WeMath & WildVision \\
Group Name & Prompt Type &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[c]{2}{*}{Architecture Variation 1} & Normal & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 88.56 {\footnotesize ±  0.30} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 85.51 {\footnotesize ±  0.38} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 46.96 {\footnotesize ±  1.45} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 68.03 {\footnotesize ±  0.59} & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 48.92 {\footnotesize ±  0.85} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 83.36 {\footnotesize ±  0.34} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 84.03 {\footnotesize ±  0.19} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 61.93 {\footnotesize ±  1.10} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 42.00 {\footnotesize ±  0.66} & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 62.50 {\footnotesize ±  0.69} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 66.89 {\footnotesize ±  0.32} & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 74.89 {\footnotesize ±  1.62} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 33.08 {\footnotesize ±  0.51} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 70.93 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 91.23 {\footnotesize ±  0.51} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 85.78 {\footnotesize ±  0.03} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 89.13 {\footnotesize ±  0.11} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 98.04 {\footnotesize ±  0.13} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 46.09 {\footnotesize ±  0.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 42.47 {\footnotesize ±  0.64} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 88.82 {\footnotesize ±  0.26} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 86.41 {\footnotesize ±  0.04} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 70.63 {\footnotesize ±  0.32} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 40.79 {\footnotesize ±  0.90} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 84.16 {\footnotesize ±  0.12} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 85.37 {\footnotesize ±  0.23} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 58.93 {\footnotesize ±  0.06} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 39.52 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.93 {\footnotesize ±  0.07} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.74 {\footnotesize ±  1.79} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 29.82 {\footnotesize ±  0.34} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 69.33 {\footnotesize ±  0.35} & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 91.23 {\footnotesize ±  0.60} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 84.88 {\footnotesize ±  0.04} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 89.37 {\footnotesize ±  0.11} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 98.33 {\footnotesize ±  0.05} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 28.48 {\footnotesize ±  0.19} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 23.33 {\footnotesize ±  1.21} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Architecture Variation 2} & Normal & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 88.91 {\footnotesize ±  0.71} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 88.40 {\footnotesize ±  0.39} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 59.00 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 73.61 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 68.90 {\footnotesize ±  0.81} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 85.37 {\footnotesize ±  0.00} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 87.56 {\footnotesize ±  0.72} & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 71.00 {\footnotesize ±  0.58} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 60.02 {\footnotesize ±  0.52} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 66.31 {\footnotesize ±  0.47} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 73.51 {\footnotesize ±  0.38} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 73.35 {\footnotesize ±  1.39} & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 66.48 {\footnotesize ±  0.26} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 80.63 {\footnotesize ±  0.55} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 89.47 {\footnotesize ±  0.35} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 73.01 {\footnotesize ±  0.02} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 88.70 {\footnotesize ±  0.16} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 97.84 {\footnotesize ±  0.12} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 72.48 {\footnotesize ±  0.91} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 58.93 {\footnotesize ±  1.63} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 88.15 {\footnotesize ±  0.13} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 86.94 {\footnotesize ±  0.51} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 73.89 {\footnotesize ±  0.32} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 42.06 {\footnotesize ±  1.91} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 83.49 {\footnotesize ±  0.19} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 85.11 {\footnotesize ±  0.57} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 60.19 {\footnotesize ±  0.23} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 40.89 {\footnotesize ±  0.56} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 67.98 {\footnotesize ±  0.34} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 60.52 {\footnotesize ±  1.78} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.69 {\footnotesize ±  0.32} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 72.07 {\footnotesize ±  0.40} & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 89.30 {\footnotesize ±  0.26} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 73.12 {\footnotesize ±  0.04} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 89.34 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 96.77 {\footnotesize ±  0.07} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 43.14 {\footnotesize ±  0.81} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.67 {\footnotesize ±  1.86} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Architecture Variation 3} & Normal & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 85.91 {\footnotesize ±  0.57} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 85.74 {\footnotesize ±  0.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.33 {\footnotesize ±  1.82} & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 70.94 {\footnotesize ±  1.05} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 65.10 {\footnotesize ±  1.16} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 80.24 {\footnotesize ±  1.06} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 81.99 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 68.59 {\footnotesize ±  1.22} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 55.55 {\footnotesize ±  0.91} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 75.87 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 71.27 {\footnotesize ±  0.96} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.25 {\footnotesize ±  2.16} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 65.48 {\footnotesize ±  0.87} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 80.80 {\footnotesize ±  0.62} & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 83.37 {\footnotesize ±  0.76} & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 64.81 {\footnotesize ±  0.05} & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 87.97 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 95.41 {\footnotesize ±  0.24} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 69.30 {\footnotesize ±  1.26} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 54.00 {\footnotesize ±  3.12} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 83.70 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 80.56 {\footnotesize ±  0.42} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.69 {\footnotesize ±  0.79} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 44.07 {\footnotesize ±  1.57} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 75.46 {\footnotesize ±  0.13} & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 75.28 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 54.19 {\footnotesize ±  1.22} & {\cellcolor[HTML]{B71126}} \color[HTML]{F1F1F1} 39.11 {\footnotesize ±  0.59} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 59.49 {\footnotesize ±  0.74} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 54.98 {\footnotesize ±  1.04} & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 61.80 {\footnotesize ±  0.51} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 67.40 {\footnotesize ±  0.52} & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 79.40 {\footnotesize ±  0.66} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.94 {\footnotesize ±  1.25} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 87.76 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 88.03 {\footnotesize ±  0.25} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 26.28 {\footnotesize ±  1.49} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 22.33 {\footnotesize ±  1.68} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Different Size 1} & Normal & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 88.15 {\footnotesize ±  0.84} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 88.02 {\footnotesize ±  0.73} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 58.48 {\footnotesize ±  1.14} & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 74.20 {\footnotesize ±  0.50} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 69.57 {\footnotesize ±  0.59} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 84.73 {\footnotesize ±  0.12} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 86.40 {\footnotesize ±  0.24} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 72.70 {\footnotesize ±  0.36} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 61.19 {\footnotesize ±  0.62} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 71.96 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 74.89 {\footnotesize ±  0.17} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 73.29 {\footnotesize ±  1.01} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 68.71 {\footnotesize ±  0.14} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 82.53 {\footnotesize ±  0.57} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 89.27 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.01 {\footnotesize ±  0.06} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 89.26 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 97.23 {\footnotesize ±  0.13} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 74.67 {\footnotesize ±  2.23} & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 58.60 {\footnotesize ±  1.39} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 86.84 {\footnotesize ±  0.45} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 87.78 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 73.19 {\footnotesize ±  0.74} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 45.19 {\footnotesize ±  0.59} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 83.49 {\footnotesize ±  0.35} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 84.49 {\footnotesize ±  0.04} & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 60.52 {\footnotesize ±  0.80} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 45.36 {\footnotesize ±  0.50} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 68.16 {\footnotesize ±  0.93} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 58.10 {\footnotesize ±  2.09} & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 61.25 {\footnotesize ±  0.11} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.33 {\footnotesize ±  1.31} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 88.60 {\footnotesize ±  0.35} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 71.70 {\footnotesize ±  0.05} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 89.30 {\footnotesize ±  0.10} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 93.80 {\footnotesize ±  0.08} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 36.54 {\footnotesize ±  0.54} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 27.67 {\footnotesize ±  1.45} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Different Size 2} & Normal & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 84.57 {\footnotesize ±  0.40} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 81.51 {\footnotesize ±  0.18} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 43.93 {\footnotesize ±  2.73} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 67.26 {\footnotesize ±  0.26} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 45.79 {\footnotesize ±  1.44} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 75.95 {\footnotesize ±  0.53} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 78.72 {\footnotesize ±  0.34} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 58.74 {\footnotesize ±  1.03} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 38.59 {\footnotesize ±  0.64} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 60.99 {\footnotesize ±  1.25} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 63.49 {\footnotesize ±  0.86} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 74.28 {\footnotesize ±  1.35} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 30.37 {\footnotesize ±  0.86} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 66.47 {\footnotesize ±  0.95} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 84.07 {\footnotesize ±  0.91} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 52.84 {\footnotesize ±  0.05} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 89.05 {\footnotesize ±  0.12} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 96.90 {\footnotesize ±  0.14} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 36.70 {\footnotesize ±  0.55} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 33.13 {\footnotesize ±  1.40} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 85.36 {\footnotesize ±  0.28} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 82.63 {\footnotesize ±  0.21} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 68.80 {\footnotesize ±  0.44} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 37.29 {\footnotesize ±  2.45} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 79.72 {\footnotesize ±  0.46} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 80.83 {\footnotesize ±  0.16} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 57.81 {\footnotesize ±  0.23} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 38.57 {\footnotesize ±  0.47} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 64.67 {\footnotesize ±  0.69} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.60 {\footnotesize ±  1.46} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 28.38 {\footnotesize ±  1.09} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.17 {\footnotesize ±  0.29} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 86.47 {\footnotesize ±  0.35} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 55.65 {\footnotesize ±  0.04} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 89.30 {\footnotesize ±  0.08} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 96.17 {\footnotesize ±  0.10} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 35.30 {\footnotesize ±  0.20} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 19.67 {\footnotesize ±  1.14} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{GLM 4.6V Best-of-N Instruct} & Normal & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 81.83 {\footnotesize ±  0.30} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 85.85 {\footnotesize ±  0.23} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 48.37 {\footnotesize ±  0.89} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 71.15 {\footnotesize ±  0.49} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 55.26 {\footnotesize ±  0.89} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 67.54 {\footnotesize ±  0.81} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 74.90 {\footnotesize ±  0.45} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 64.59 {\footnotesize ±  1.00} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 37.86 {\footnotesize ±  0.40} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 38.73 {\footnotesize ±  0.34} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 69.24 {\footnotesize ±  0.25} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 68.72 {\footnotesize ±  0.99} & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 43.41 {\footnotesize ±  0.31} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 72.47 {\footnotesize ±  0.06} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 86.23 {\footnotesize ±  0.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 89.06 {\footnotesize ±  0.02} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 96.65 {\footnotesize ±  0.15} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 25.05 {\footnotesize ±  0.42} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 46.80 {\footnotesize ±  0.87} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 78.57 {\footnotesize ±  0.66} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 76.63 {\footnotesize ±  0.56} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 67.86 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 40.94 {\footnotesize ±  0.39} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 65.79 {\footnotesize ±  0.86} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 66.38 {\footnotesize ±  3.22} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 55.19 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 37.98 {\footnotesize ±  0.21} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 59.04 {\footnotesize ±  0.48} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 60.61 {\footnotesize ±  1.29} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 30.96 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 66.93 {\footnotesize ±  0.60} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 86.13 {\footnotesize ±  0.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 89.50 {\footnotesize ±  0.03} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 90.53 {\footnotesize ±  0.18} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 30.38 {\footnotesize ±  0.34} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 28.07 {\footnotesize ±  1.53} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{GLM 4.6V Best-of-N Thinking} & Normal & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 68.68 {\footnotesize ±  0.96} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 77.28 {\footnotesize ±  0.51} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 55.48 {\footnotesize ±  0.39} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 74.59 {\footnotesize ±  0.72} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 61.45 {\footnotesize ±  1.10} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 62.82 {\footnotesize ±  1.94} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 53.56 {\footnotesize ±  1.09} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 70.67 {\footnotesize ±  0.00} & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 57.44 {\footnotesize ±  0.30} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 44.37 {\footnotesize ±  0.45} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 64.56 {\footnotesize ±  1.06} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 73.35 {\footnotesize ±  0.94} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 54.89 {\footnotesize ±  0.02} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 83.53 {\footnotesize ±  0.76} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 87.23 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 88.95 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 92.56 {\footnotesize ±  0.48} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 61.11 {\footnotesize ±  1.36} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 49.20 {\footnotesize ±  1.74} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 68.15 {\footnotesize ±  1.14} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 73.54 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 76.83 {\footnotesize ±  0.72} & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 61.82 {\footnotesize ±  0.47} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 60.35 {\footnotesize ±  1.18} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 52.48 {\footnotesize ±  0.63} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 68.85 {\footnotesize ±  0.57} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 57.09 {\footnotesize ±  0.20} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 63.91 {\footnotesize ±  0.97} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 67.91 {\footnotesize ±  0.46} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 54.27 {\footnotesize ±  0.91} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 83.77 {\footnotesize ±  0.42} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 87.50 {\footnotesize ±  0.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.00 {\footnotesize ±  0.00} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 89.03 {\footnotesize ±  0.34} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 91.54 {\footnotesize ±  0.43} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 62.22 {\footnotesize ±  0.73} & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 30.20 {\footnotesize ±  0.53} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Instruct \& Thinking} & Normal & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 88.76 {\footnotesize ±  0.39} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 88.80 {\footnotesize ±  0.18} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 52.33 {\footnotesize ±  1.20} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 73.33 {\footnotesize ±  0.86} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.17 {\footnotesize ±  1.57} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 85.86 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 87.51 {\footnotesize ±  0.37} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.67 {\footnotesize ±  0.44} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.35 {\footnotesize ±  0.47} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 67.12 {\footnotesize ±  0.33} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.64 {\footnotesize ±  0.67} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 70.11 {\footnotesize ±  2.38} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.14 {\footnotesize ±  0.96} & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 83.83 {\footnotesize ±  0.59} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 89.03 {\footnotesize ±  0.65} & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 50.86 {\footnotesize ±  0.05} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 89.38 {\footnotesize ±  0.16} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 97.70 {\footnotesize ±  0.06} & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 72.70 {\footnotesize ±  0.72} & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 54.53 {\footnotesize ±  0.61} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 89.87 {\footnotesize ±  0.46} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 88.73 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 78.72 {\footnotesize ±  0.52} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.69 {\footnotesize ±  0.81} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 86.12 {\footnotesize ±  0.63} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 87.49 {\footnotesize ±  0.12} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.37 {\footnotesize ±  0.17} & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 63.83 {\footnotesize ±  0.58} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 77.31 {\footnotesize ±  0.78} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 66.64 {\footnotesize ±  0.25} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 64.54 {\footnotesize ±  1.27} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 83.80 {\footnotesize ±  0.95} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 89.57 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 52.60 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 89.55 {\footnotesize ±  0.11} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 97.97 {\footnotesize ±  0.20} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 74.60 {\footnotesize ±  0.67} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 33.47 {\footnotesize ±  0.12} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Instruct vs. Thinking: Instruct} & Normal & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 88.59 {\footnotesize ±  0.27} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 87.73 {\footnotesize ±  0.17} & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 56.81 {\footnotesize ±  0.61} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 73.75 {\footnotesize ±  0.44} & {\cellcolor[HTML]{E44C34}} \color[HTML]{F1F1F1} 66.89 {\footnotesize ±  0.59} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 85.50 {\footnotesize ±  0.86} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 87.07 {\footnotesize ±  1.04} & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 71.74 {\footnotesize ±  0.28} & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 58.77 {\footnotesize ±  0.47} & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 64.19 {\footnotesize ±  0.68} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 73.53 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 71.85 {\footnotesize ±  1.63} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.63 {\footnotesize ±  0.43} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 80.03 {\footnotesize ±  0.75} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 89.07 {\footnotesize ±  0.47} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.79 {\footnotesize ±  0.04} & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 90.05 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 98.20 {\footnotesize ±  0.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.10 {\footnotesize ±  1.32} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.93 {\footnotesize ±  2.32} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 89.20 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 85.97 {\footnotesize ±  0.04} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 70.84 {\footnotesize ±  0.26} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 42.88 {\footnotesize ±  0.68} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 83.88 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 84.47 {\footnotesize ±  0.16} & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 59.33 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 40.39 {\footnotesize ±  0.55} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 65.80 {\footnotesize ±  0.44} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.21 {\footnotesize ±  2.45} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 30.60 {\footnotesize ±  0.70} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 68.40 {\footnotesize ±  0.62} & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 89.50 {\footnotesize ±  0.26} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 71.74 {\footnotesize ±  0.07} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 89.93 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 98.35 {\footnotesize ±  0.07} & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 30.28 {\footnotesize ±  1.03} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.93 {\footnotesize ±  0.81} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Instruct vs. Thinking: Thinking} & Normal & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 87.07 {\footnotesize ±  0.31} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 86.05 {\footnotesize ±  0.57} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 59.37 {\footnotesize ±  2.69} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 74.66 {\footnotesize ±  0.69} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.37 {\footnotesize ±  1.27} & {\cellcolor[HTML]{C01A27}} \color[HTML]{F1F1F1} 82.48 {\footnotesize ±  0.70} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 82.28 {\footnotesize ±  0.97} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 70.41 {\footnotesize ±  0.53} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.34 {\footnotesize ±  0.35} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.30 {\footnotesize ±  0.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 71.31 {\footnotesize ±  0.60} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 72.45 {\footnotesize ±  0.65} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 55.24 {\footnotesize ±  0.25} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 83.57 {\footnotesize ±  0.50} & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 90.40 {\footnotesize ±  0.53} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.93 {\footnotesize ±  0.03} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 88.97 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 98.49 {\footnotesize ±  0.12} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.27 {\footnotesize ±  3.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 50.73 {\footnotesize ±  1.30} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 86.96 {\footnotesize ±  0.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 83.97 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 79.04 {\footnotesize ±  0.49} & {\cellcolor[HTML]{BE1827}} \color[HTML]{F1F1F1} 62.49 {\footnotesize ±  1.23} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 77.45 {\footnotesize ±  0.24} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 79.85 {\footnotesize ±  0.94} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 68.63 {\footnotesize ±  1.28} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 57.17 {\footnotesize ±  0.46} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 70.00 {\footnotesize ±  0.44} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 67.45 {\footnotesize ±  0.42} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.89 {\footnotesize ±  0.68} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 83.50 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 87.70 {\footnotesize ±  0.10} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.77 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 88.96 {\footnotesize ±  0.20} & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 97.15 {\footnotesize ±  0.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.08 {\footnotesize ±  1.11} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 29.33 {\footnotesize ±  1.62} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 1} & Normal & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 87.83 {\footnotesize ±  0.22} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 86.69 {\footnotesize ±  0.48} & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 54.74 {\footnotesize ±  1.51} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 73.92 {\footnotesize ±  0.56} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.19 {\footnotesize ±  1.03} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 84.91 {\footnotesize ±  0.15} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 85.81 {\footnotesize ±  0.04} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.63 {\footnotesize ±  1.24} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 41.35 {\footnotesize ±  0.47} & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 75.71 {\footnotesize ±  0.30} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 72.16 {\footnotesize ±  0.54} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 69.91 {\footnotesize ±  2.39} & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 56.90 {\footnotesize ±  1.02} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 78.53 {\footnotesize ±  0.75} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 90.40 {\footnotesize ±  0.17} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 71.65 {\footnotesize ±  0.05} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 89.68 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 97.04 {\footnotesize ±  0.17} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 57.40 {\footnotesize ±  0.43} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 57.27 {\footnotesize ±  1.86} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 87.89 {\footnotesize ±  0.20} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 85.66 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 72.84 {\footnotesize ±  0.47} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 43.18 {\footnotesize ±  0.45} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 84.06 {\footnotesize ±  0.34} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 84.88 {\footnotesize ±  0.16} & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 57.85 {\footnotesize ±  0.13} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 41.77 {\footnotesize ±  0.30} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 65.93 {\footnotesize ±  0.24} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.60 {\footnotesize ±  3.43} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 34.02 {\footnotesize ±  0.19} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.67 {\footnotesize ±  0.21} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 89.27 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 70.86 {\footnotesize ±  0.09} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 89.57 {\footnotesize ±  0.07} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 94.77 {\footnotesize ±  0.06} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 34.00 {\footnotesize ±  0.57} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 27.53 {\footnotesize ±  1.10} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 2} & Normal & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 88.12 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 87.82 {\footnotesize ±  0.14} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 58.37 {\footnotesize ±  0.83} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 74.27 {\footnotesize ±  0.86} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 69.28 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 82.04 {\footnotesize ±  0.20} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 85.01 {\footnotesize ±  1.30} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 72.52 {\footnotesize ±  0.23} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 60.77 {\footnotesize ±  1.09} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 67.16 {\footnotesize ±  0.41} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 74.18 {\footnotesize ±  0.20} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 72.51 {\footnotesize ±  1.22} & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 67.50 {\footnotesize ±  0.60} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 81.83 {\footnotesize ±  0.85} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 87.70 {\footnotesize ±  0.17} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 66.98 {\footnotesize ±  0.12} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 89.83 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 97.19 {\footnotesize ±  0.13} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 72.25 {\footnotesize ±  0.64} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 57.73 {\footnotesize ±  3.10} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 86.26 {\footnotesize ±  0.27} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 86.39 {\footnotesize ±  0.53} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 71.89 {\footnotesize ±  1.00} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 43.25 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 79.82 {\footnotesize ±  0.52} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 81.55 {\footnotesize ±  0.35} & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 58.89 {\footnotesize ±  0.51} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 40.44 {\footnotesize ±  0.68} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 65.67 {\footnotesize ±  0.70} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 60.54 {\footnotesize ±  1.80} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 31.17 {\footnotesize ±  0.17} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 67.03 {\footnotesize ±  0.31} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 88.47 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 67.82 {\footnotesize ±  0.10} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 89.88 {\footnotesize ±  0.04} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 93.26 {\footnotesize ±  0.28} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 35.87 {\footnotesize ±  0.99} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 27.40 {\footnotesize ±  1.22} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 3} & Normal & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 88.47 {\footnotesize ±  0.66} & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 87.62 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 57.59 {\footnotesize ±  1.45} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 74.20 {\footnotesize ±  1.75} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 67.86 {\footnotesize ±  0.13} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 84.11 {\footnotesize ±  0.32} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 85.84 {\footnotesize ±  1.12} & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 71.81 {\footnotesize ±  0.94} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.05 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 66.47 {\footnotesize ±  0.45} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 74.04 {\footnotesize ±  0.21} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 76.57 {\footnotesize ±  1.43} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 67.46 {\footnotesize ±  0.54} & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 80.73 {\footnotesize ±  0.93} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 88.37 {\footnotesize ±  0.67} & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 67.44 {\footnotesize ±  0.10} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 89.99 {\footnotesize ±  0.11} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 97.92 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 71.65 {\footnotesize ±  1.07} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 57.60 {\footnotesize ±  1.83} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 86.46 {\footnotesize ±  0.09} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 82.49 {\footnotesize ±  0.11} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 71.33 {\footnotesize ±  0.22} & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 42.28 {\footnotesize ±  0.39} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 79.49 {\footnotesize ±  0.70} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 80.83 {\footnotesize ±  0.43} & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 60.07 {\footnotesize ±  1.05} & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 41.79 {\footnotesize ±  0.10} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 65.42 {\footnotesize ±  1.49} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.06 {\footnotesize ±  1.54} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 32.47 {\footnotesize ±  0.12} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.57 {\footnotesize ±  0.23} & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 89.60 {\footnotesize ±  0.10} & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 67.38 {\footnotesize ±  0.05} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 90.04 {\footnotesize ±  0.02} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 96.52 {\footnotesize ±  0.24} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 37.72 {\footnotesize ±  1.07} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 28.07 {\footnotesize ±  1.15} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Modern 4} & Normal & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 88.33 {\footnotesize ±  0.44} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 87.89 {\footnotesize ±  0.28} & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 57.30 {\footnotesize ±  1.58} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 74.48 {\footnotesize ±  0.60} & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 67.86 {\footnotesize ±  0.13} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.21 {\footnotesize ±  0.41} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 85.89 {\footnotesize ±  1.08} & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 71.96 {\footnotesize ±  1.01} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.00 {\footnotesize ±  0.17} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 65.81 {\footnotesize ±  0.52} & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 73.80 {\footnotesize ±  0.29} & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 76.25 {\footnotesize ±  0.78} & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 67.58 {\footnotesize ±  0.67} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 80.43 {\footnotesize ±  1.01} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.33 {\footnotesize ±  0.55} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 71.30 {\footnotesize ±  0.01} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 90.00 {\footnotesize ±  0.07} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 97.44 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 71.40 {\footnotesize ±  1.30} & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 58.67 {\footnotesize ±  2.70} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 86.40 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 82.44 {\footnotesize ±  0.19} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 70.24 {\footnotesize ±  0.11} & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 42.13 {\footnotesize ±  0.56} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 79.59 {\footnotesize ±  0.62} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 80.70 {\footnotesize ±  0.24} & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 60.15 {\footnotesize ±  0.71} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 40.96 {\footnotesize ±  0.37} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 65.29 {\footnotesize ±  1.51} & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 59.83 {\footnotesize ±  1.80} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 32.23 {\footnotesize ±  0.18} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.37 {\footnotesize ±  0.06} & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 89.77 {\footnotesize ±  0.06} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 69.67 {\footnotesize ±  0.07} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 89.87 {\footnotesize ±  0.10} & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 96.41 {\footnotesize ±  0.22} & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 32.22 {\footnotesize ±  0.65} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 26.87 {\footnotesize ±  1.36} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Old \& New 1} & Normal & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 88.06 {\footnotesize ±  0.36} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 84.88 {\footnotesize ±  0.42} & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 46.11 {\footnotesize ±  0.38} & {\cellcolor[HTML]{FED884}} \color[HTML]{000000} 68.03 {\footnotesize ±  0.86} & {\cellcolor[HTML]{FDB567}} \color[HTML]{000000} 49.59 {\footnotesize ±  1.81} & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 83.28 {\footnotesize ±  0.61} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 83.54 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 61.30 {\footnotesize ±  1.00} & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 41.79 {\footnotesize ±  0.79} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 55.77 {\footnotesize ±  0.33} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 66.69 {\footnotesize ±  0.47} & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 64.13 {\footnotesize ±  2.28} & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 26.86 {\footnotesize ±  0.19} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 69.53 {\footnotesize ±  0.93} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 88.03 {\footnotesize ±  0.32} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 74.18 {\footnotesize ±  0.07} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 86.12 {\footnotesize ±  0.30} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 98.57 {\footnotesize ±  0.14} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 43.81 {\footnotesize ±  1.35} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 44.33 {\footnotesize ±  1.45} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 89.32 {\footnotesize ±  0.10} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 85.30 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 69.93 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 37.43 {\footnotesize ±  0.13} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 84.93 {\footnotesize ±  0.09} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 85.89 {\footnotesize ±  0.19} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 56.11 {\footnotesize ±  0.38} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 36.80 {\footnotesize ±  0.62} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 63.89 {\footnotesize ±  0.14} & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 55.96 {\footnotesize ±  1.31} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 23.70 {\footnotesize ±  0.41} & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 65.07 {\footnotesize ±  0.65} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 87.57 {\footnotesize ±  0.21} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 73.35 {\footnotesize ±  0.02} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 88.40 {\footnotesize ±  0.22} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 98.57 {\footnotesize ±  0.08} & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 24.57 {\footnotesize ±  1.35} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 22.80 {\footnotesize ±  1.31} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Old \& New 2} & Normal & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 89.34 {\footnotesize ±  0.71} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 87.55 {\footnotesize ±  0.57} & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 57.85 {\footnotesize ±  1.20} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 74.80 {\footnotesize ±  0.82} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 68.23 {\footnotesize ±  1.78} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 84.91 {\footnotesize ±  0.48} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 86.48 {\footnotesize ±  0.32} & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 71.22 {\footnotesize ±  0.33} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 54.86 {\footnotesize ±  0.31} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 75.99 {\footnotesize ±  0.41} & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 73.82 {\footnotesize ±  0.37} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 71.85 {\footnotesize ±  1.47} & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 67.82 {\footnotesize ±  0.08} & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 80.03 {\footnotesize ±  1.30} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 90.33 {\footnotesize ±  0.31} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 72.66 {\footnotesize ±  0.03} & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 89.11 {\footnotesize ±  0.31} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 96.85 {\footnotesize ±  0.17} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 68.57 {\footnotesize ±  0.78} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 59.47 {\footnotesize ±  2.04} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 88.68 {\footnotesize ±  0.10} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 87.27 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 73.99 {\footnotesize ±  0.12} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 41.76 {\footnotesize ±  0.52} & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 85.66 {\footnotesize ±  0.22} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 86.20 {\footnotesize ±  0.04} & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 59.78 {\footnotesize ±  0.38} & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 42.39 {\footnotesize ±  0.44} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 66.89 {\footnotesize ±  0.20} & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 61.44 {\footnotesize ±  1.01} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 31.14 {\footnotesize ±  0.42} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 66.10 {\footnotesize ±  0.26} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 88.77 {\footnotesize ±  0.06} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 72.13 {\footnotesize ±  0.05} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 88.84 {\footnotesize ±  0.15} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 94.93 {\footnotesize ±  0.19} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 36.29 {\footnotesize ±  0.48} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 24.60 {\footnotesize ±  2.40} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Old \& New 3} & Normal & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 89.17 {\footnotesize ±  0.45} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 87.09 {\footnotesize ±  0.52} & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 56.52 {\footnotesize ±  0.39} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 74.17 {\footnotesize ±  0.99} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 64.28 {\footnotesize ±  1.62} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 85.91 {\footnotesize ±  0.74} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 86.71 {\footnotesize ±  1.04} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 69.41 {\footnotesize ±  0.71} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 53.56 {\footnotesize ±  0.49} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 75.89 {\footnotesize ±  0.16} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 73.31 {\footnotesize ±  0.23} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 71.73 {\footnotesize ±  1.80} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.68 {\footnotesize ±  0.82} & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 79.70 {\footnotesize ±  0.90} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 90.80 {\footnotesize ±  0.53} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 74.66 {\footnotesize ±  0.04} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 89.44 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 98.46 {\footnotesize ±  0.07} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 61.24 {\footnotesize ±  0.81} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 59.07 {\footnotesize ±  2.95} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 89.93 {\footnotesize ±  0.05} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 86.86 {\footnotesize ±  0.05} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 73.43 {\footnotesize ±  0.50} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 41.91 {\footnotesize ±  0.34} & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 86.53 {\footnotesize ±  0.00} & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 87.07 {\footnotesize ±  0.13} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 59.37 {\footnotesize ±  0.17} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 41.45 {\footnotesize ±  0.32} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 67.38 {\footnotesize ±  0.14} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.34 {\footnotesize ±  0.99} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 29.43 {\footnotesize ±  0.19} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 68.50 {\footnotesize ±  0.50} & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 90.57 {\footnotesize ±  0.06} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 74.16 {\footnotesize ±  0.01} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 89.04 {\footnotesize ±  0.03} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 98.32 {\footnotesize ±  0.06} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 33.68 {\footnotesize ±  0.24} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 25.53 {\footnotesize ±  1.45} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen 3.5 Best-of-N Instruct} & Normal & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 89.11 {\footnotesize ±  0.13} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 88.85 {\footnotesize ±  0.29} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 59.96 {\footnotesize ±  0.61} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 74.31 {\footnotesize ±  0.99} & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 70.62 {\footnotesize ±  0.13} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 86.35 {\footnotesize ±  0.40} & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.18 {\footnotesize ±  0.18} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 74.48 {\footnotesize ±  1.06} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.95 {\footnotesize ±  0.88} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 69.01 {\footnotesize ±  0.45} & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 76.13 {\footnotesize ±  0.69} & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 73.62 {\footnotesize ±  0.85} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 71.48 {\footnotesize ±  0.36} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 83.17 {\footnotesize ±  0.93} & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 86.27 {\footnotesize ±  0.47} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 71.01 {\footnotesize ±  0.04} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 88.84 {\footnotesize ±  0.10} & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 97.79 {\footnotesize ±  0.24} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 77.05 {\footnotesize ±  0.94} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.87 {\footnotesize ±  1.53} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 88.12 {\footnotesize ±  0.23} & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 88.53 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 72.98 {\footnotesize ±  0.42} & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 41.09 {\footnotesize ±  1.59} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 83.46 {\footnotesize ±  0.09} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 85.35 {\footnotesize ±  0.09} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 61.22 {\footnotesize ±  0.48} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 43.37 {\footnotesize ±  0.27} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 67.89 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 59.22 {\footnotesize ±  1.68} & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 22.02 {\footnotesize ±  0.39} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 62.10 {\footnotesize ±  0.50} & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 89.07 {\footnotesize ±  0.21} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 71.19 {\footnotesize ±  0.03} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 89.26 {\footnotesize ±  0.10} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 94.88 {\footnotesize ±  0.11} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 37.37 {\footnotesize ±  0.22} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 23.80 {\footnotesize ±  0.72} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Qwen 3.5 Best-of-N Thinking} & Normal & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 89.99 {\footnotesize ±  0.13} & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 89.81 {\footnotesize ±  0.43} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 53.15 {\footnotesize ±  0.61} & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 75.67 {\footnotesize ±  1.12} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.35 {\footnotesize ±  1.61} & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.47 {\footnotesize ±  0.34} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 89.22 {\footnotesize ±  0.32} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 71.48 {\footnotesize ±  0.89} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.70 {\footnotesize ±  0.50} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 69.96 {\footnotesize ±  0.36} & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 78.00 {\footnotesize ±  0.92} & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 72.22 {\footnotesize ±  1.25} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.41 {\footnotesize ±  0.41} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 84.73 {\footnotesize ±  0.12} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 89.37 {\footnotesize ±  0.76} & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 54.00 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 88.34 {\footnotesize ±  0.01} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 97.71 {\footnotesize ±  0.17} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 76.86 {\footnotesize ±  1.00} & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 57.67 {\footnotesize ±  2.32} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 90.39 {\footnotesize ±  0.61} & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 90.19 {\footnotesize ±  0.41} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 79.74 {\footnotesize ±  0.79} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 71.81 {\footnotesize ±  1.16} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 88.65 {\footnotesize ±  0.22} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 89.91 {\footnotesize ±  0.27} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 72.70 {\footnotesize ±  0.71} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.14 {\footnotesize ±  0.60} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 78.24 {\footnotesize ±  0.40} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 67.92 {\footnotesize ±  0.89} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 67.62 {\footnotesize ±  0.53} & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 84.37 {\footnotesize ±  0.64} & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 88.93 {\footnotesize ±  0.32} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 54.89 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 88.61 {\footnotesize ±  0.14} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 98.51 {\footnotesize ±  0.40} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 77.68 {\footnotesize ±  1.52} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 35.87 {\footnotesize ±  3.75} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Refine and Align} & Normal & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 92.05 {\footnotesize ±  0.09} & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 84.41 {\footnotesize ±  0.02} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 41.15 {\footnotesize ±  0.34} & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 61.13 {\footnotesize ±  0.94} & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 39.30 {\footnotesize ±  0.85} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 82.77 {\footnotesize ±  0.16} & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 82.92 {\footnotesize ±  0.04} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 52.67 {\footnotesize ±  0.19} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 75.14 {\footnotesize ±  0.24} & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 62.69 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 57.74 {\footnotesize ±  0.58} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 25.00 {\footnotesize ±  0.24} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.13 {\footnotesize ±  0.74} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 82.33 {\footnotesize ±  0.57} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 58.52 {\footnotesize ±  0.03} & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 89.15 {\footnotesize ±  0.06} & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 94.64 {\footnotesize ±  0.03} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 31.52 {\footnotesize ±  0.43} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.67 {\footnotesize ±  1.14} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 90.66 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 82.77 {\footnotesize ±  0.06} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 62.29 {\footnotesize ±  1.16} & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 36.99 {\footnotesize ±  0.47} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 77.50 {\footnotesize ±  0.04} & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 78.87 {\footnotesize ±  0.08} & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 50.37 {\footnotesize ±  0.28} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 60.51 {\footnotesize ±  0.08} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 49.89 {\footnotesize ±  0.29} & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 18.34 {\footnotesize ±  0.24} & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 61.60 {\footnotesize ±  0.20} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 77.37 {\footnotesize ±  0.21} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 60.13 {\footnotesize ±  0.12} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 89.20 {\footnotesize ±  0.09} & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 94.21 {\footnotesize ±  0.06} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 20.29 {\footnotesize ±  0.25} & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 16.53 {\footnotesize ±  0.92} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Similar Architecture Variation} & Normal & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 89.11 {\footnotesize ±  0.13} & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 87.28 {\footnotesize ±  0.60} & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 54.85 {\footnotesize ±  0.55} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 73.57 {\footnotesize ±  0.22} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.22 {\footnotesize ±  0.72} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 86.69 {\footnotesize ±  0.31} & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.72 {\footnotesize ±  0.39} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 66.81 {\footnotesize ±  0.80} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 45.03 {\footnotesize ±  0.36} & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 75.54 {\footnotesize ±  0.27} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 71.33 {\footnotesize ±  0.52} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 75.50 {\footnotesize ±  1.28} & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 53.89 {\footnotesize ±  0.94} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 79.37 {\footnotesize ±  1.30} & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 91.60 {\footnotesize ±  0.56} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 73.21 {\footnotesize ±  0.03} & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 89.45 {\footnotesize ±  0.04} & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 97.49 {\footnotesize ±  0.03} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.22 {\footnotesize ±  0.53} & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 57.87 {\footnotesize ±  0.70} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 89.32 {\footnotesize ±  0.10} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 87.01 {\footnotesize ±  0.06} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 75.01 {\footnotesize ±  0.22} & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 41.54 {\footnotesize ±  1.31} & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 86.84 {\footnotesize ±  0.08} & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 87.13 {\footnotesize ±  0.04} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 60.15 {\footnotesize ±  0.17} & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 42.27 {\footnotesize ±  0.12} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.87 {\footnotesize ±  0.20} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 64.62 {\footnotesize ±  0.34} & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 30.77 {\footnotesize ±  0.48} & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 70.97 {\footnotesize ±  0.32} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 89.67 {\footnotesize ±  0.06} & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 72.91 {\footnotesize ±  0.01} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 89.17 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 98.28 {\footnotesize ±  0.05} & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 40.19 {\footnotesize ±  0.48} & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 24.53 {\footnotesize ±  1.10} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Small Models} & Normal & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 83.87 {\footnotesize ±  0.28} & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 83.02 {\footnotesize ±  0.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 43.48 {\footnotesize ±  0.36} & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} 64.14 {\footnotesize ±  1.42} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 51.68 {\footnotesize ±  0.89} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 75.26 {\footnotesize ±  0.79} & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 77.55 {\footnotesize ±  0.79} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 53.70 {\footnotesize ±  0.17} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.83 {\footnotesize ±  0.38} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.31 {\footnotesize ±  0.80} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.09 {\footnotesize ±  0.78} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 32.17 {\footnotesize ±  0.77} & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 71.23 {\footnotesize ±  0.70} & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 88.80 {\footnotesize ±  0.72} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 63.70 {\footnotesize ±  0.08} & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 89.17 {\footnotesize ±  0.08} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 95.12 {\footnotesize ±  0.10} & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 55.11 {\footnotesize ±  1.27} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 33.07 {\footnotesize ±  2.47} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 86.20 {\footnotesize ±  0.40} & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 84.18 {\footnotesize ±  0.07} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 66.60 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 35.79 {\footnotesize ±  1.47} & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 81.19 {\footnotesize ±  0.08} & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 82.28 {\footnotesize ±  0.08} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 51.04 {\footnotesize ±  1.22} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 61.91 {\footnotesize ±  0.47} & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 54.14 {\footnotesize ±  3.05} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 36.15 {\footnotesize ±  0.23} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.07 {\footnotesize ±  0.21} & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 89.53 {\footnotesize ±  0.51} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 66.68 {\footnotesize ±  0.03} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 89.74 {\footnotesize ±  0.07} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 96.50 {\footnotesize ±  0.10} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 35.56 {\footnotesize ±  0.55} & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 21.07 {\footnotesize ±  0.70} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Top Thinking Performers} & Normal & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 89.37 {\footnotesize ±  0.05} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 87.96 {\footnotesize ±  0.44} & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 60.07 {\footnotesize ±  1.58} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 77.71 {\footnotesize ±  1.41} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 70.17 {\footnotesize ±  0.85} & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 88.65 {\footnotesize ±  0.32} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 88.73 {\footnotesize ±  0.25} & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 75.30 {\footnotesize ±  0.83} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 63.62 {\footnotesize ±  0.42} & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 68.12 {\footnotesize ±  0.65} & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 77.84 {\footnotesize ±  0.77} & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 74.51 {\footnotesize ±  1.10} & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 66.43 {\footnotesize ±  0.27} & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 84.90 {\footnotesize ±  0.66} & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 90.00 {\footnotesize ±  0.56} & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 57.00 {\footnotesize ±  0.13} & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 88.38 {\footnotesize ±  0.15} & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 98.92 {\footnotesize ±  0.14} & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 73.43 {\footnotesize ±  0.83} & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 54.87 {\footnotesize ±  3.44} \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 89.81 {\footnotesize ±  0.40} & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 88.85 {\footnotesize ±  0.37} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 79.95 {\footnotesize ±  1.22} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 69.20 {\footnotesize ±  1.62} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 88.49 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 88.88 {\footnotesize ±  0.55} & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 76.63 {\footnotesize ±  0.76} & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 65.03 {\footnotesize ±  0.31} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 78.49 {\footnotesize ±  0.60} & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 71.83 {\footnotesize ±  1.85} & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 66.38 {\footnotesize ±  0.27} & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 85.03 {\footnotesize ±  0.35} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 87.47 {\footnotesize ±  0.60} & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 57.35 {\footnotesize ±  0.05} & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 88.89 {\footnotesize ±  0.12} & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 98.14 {\footnotesize ±  0.22} & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 74.13 {\footnotesize ±  1.77} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 32.40 {\footnotesize ±  1.11} \\
\cline{1-2} \cline{2-2}
\multirow[c]{2}{*}{Vision Verification} & Normal & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 88.88 {\footnotesize ±  0.44} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 84.81 {\footnotesize ±  0.18} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 69.61 {\footnotesize ±  0.95} & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 45.19 {\footnotesize ±  1.25} & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 82.07 {\footnotesize ±  0.12} & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 83.54 {\footnotesize ±  0.09} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 61.83 {\footnotesize ±  0.54} & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 64.64 {\footnotesize ±  0.60} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 65.46 {\footnotesize ±  1.36} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 27.09 {\footnotesize ±  0.12} & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 70.03 {\footnotesize ±  0.65} & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 88.67 {\footnotesize ±  0.32} & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 74.33 {\footnotesize ±  0.03} & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 87.54 {\footnotesize ±  0.13} & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 97.06 {\footnotesize ±  0.43} & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 32.41 {\footnotesize ±  0.48} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - \\
\cline{2-2}
 & Short & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 89.49 {\footnotesize ±  0.13} & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 85.40 {\footnotesize ±  0.26} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 70.94 {\footnotesize ±  0.34} & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 40.19 {\footnotesize ±  0.47} & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 82.33 {\footnotesize ±  0.58} & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 84.24 {\footnotesize ±  0.29} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 63.69 {\footnotesize ±  0.71} & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 55.98 {\footnotesize ±  0.05} & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 21.75 {\footnotesize ±  0.29} & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 68.67 {\footnotesize ±  0.49} & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 89.47 {\footnotesize ±  0.25} & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 75.21 {\footnotesize ±  0.05} & {\cellcolor[HTML]{F2FAAE}} \color[HTML]{000000} 87.98 {\footnotesize ±  0.15} & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 96.52 {\footnotesize ±  0.27} & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 30.25 {\footnotesize ±  1.18} & {\cellcolor[HTML]{D3D3D3}} \color[HTML]{000000} - \\
% \cline{1-2} \cline{2-2}
\bottomrule
\end{tabular}
